On weak KAM theory for N-body problems

We consider N-body problems with homogeneous potential $1/r^{2\kappa}$ where $\kappa\in(0,1)$, including the Newtonian case ($\kappa=1/2$). Given $R>0$ and $T>0$, we find a uniform upper bound for the minimal action of paths binding in time $T$ any two configurations which are contained in some ball of radius $R$. Using cluster partitions, we obtain from these estimates H\"{o}lder regularity of the critical action potential (i.e. of the minimal action of paths binding in free time two configurations). As an application, we establish the weak KAM theorem for these N-body problems, i.e. we prove the existence of fixed points of the Lax-Oleinik semigroup and we show that they are global viscosity solutions of the corresponding Hamilton-Jacobi equation. We also prove that there are invariant solutions for the action of isometries on the configuration space.

==> BusKepler.tex <==
% TeXgraph version 1.93
\unitlength 1cm
\begin{picture}(6,6)(-0.5,-0.5)%
%objet1  (Ligne Polyg.)
\color{black}\thicklines 
\dashline{0.15}(0,2.5)(2.5,2.5)
%objet2  (Point(s))
\thinlines 
\put(2.5,2.5){\makebox(0,0){\tiny$\bullet$}}
%objet3  (Ligne Polyg.)
\path(2.5,2.5)(5,2.5)
%objet5  (Courbe param.)
\path(4.9988,0.051)(4.9366,0.0765)(4.8751,0.102)(4.8143,0.1276)(4.7541,0.1531)(4.6945,0.1786)(4.6356,0.2041)
(4.5774,0.2296)(4.5198,0.2551)(4.4628,0.2806)(4.4065,0.3061)(4.3509,0.3316)(4.2959,0.3571)(4.2416,0.3827)
(4.1879,0.4082)(4.1349,0.4337)(4.0825,0.4592)(4.0307,0.4847)(3.9796,0.5102)(3.9292,0.5357)(3.8794,0.5612)
(3.8303,0.5867)(3.7818,0.6122)(3.734,0.6378)(3.6868,0.6633)(3.6403,0.6888)(3.5944,0.7143)(3.5492,0.7398)
(3.5046,0.7653)(3.4607,0.7908)(3.4174,0.8163)(3.3748,0.8418)(3.3328,0.8673)(3.2915,0.8929)(3.2508,0.9184)
(3.2108,0.9439)(3.1714,0.9694)(3.1327,0.9949)(3.0946,1.0204)(3.0572,1.0459)(3.0204,1.0714)(2.9843,1.0969)
(2.9488,1.1224)(2.914,1.148)(2.8798,1.1735)(2.8463,1.199)(2.8135,1.2245)(2.7813,1.25)(2.7497,1.2755)(2.7188,1.301)
(2.6885,1.3265)(2.6589,1.352)(2.6299,1.3776)(2.6016,1.4031)(2.574,1.4286)(2.547,1.4541)(2.5206,1.4796)
(2.4699,1.5306)(2.4217,1.5816)(2.3761,1.6327)(2.3332,1.6837)(2.2928,1.7347)(2.2551,1.7857)(2.22,1.8367)
(2.1874,1.8878)(2.1575,1.9388)(2.1302,1.9898)(2.1054,2.0408)(2.0833,2.0918)(2.0638,2.1429)(2.0469,2.1939)
(2.0325,2.2449)(2.0208,2.2959)(2.0117,2.3469)(2.0052,2.398)(2.0013,2.449)(2,2.5)(2.0013,2.551)(2.0052,2.602)
(2.0117,2.6531)(2.0208,2.7041)(2.0325,2.7551)(2.0469,2.8061)(2.0638,2.8571)(2.0833,2.9082)(2.1054,2.9592)
(2.1302,3.0102)(2.1575,3.0612)(2.1874,3.1122)(2.22,3.1633)(2.2551,3.2143)(2.2928,3.2653)(2.3332,3.3163)
(2.3761,3.3673)(2.4217,3.4184)(2.4699,3.4694)(2.5206,3.5204)(2.547,3.5459)(2.574,3.5714)(2.6016,3.5969)
\path(2.6016,3.5969)(2.6299,3.6224)(2.6589,3.648)(2.6885,3.6735)(2.7188,3.699)(2.7497,3.7245)(2.7812,3.75)
(2.8135,3.7755)(2.8463,3.801)(2.8798,3.8265)(2.914,3.852)(2.9488,3.8776)(2.9843,3.9031)(3.0204,3.9286)
(3.0572,3.9541)(3.0946,3.9796)(3.1327,4.0051)(3.1714,4.0306)(3.2108,4.0561)(3.2508,4.0816)(3.2915,4.1071)
(3.3328,4.1327)(3.3748,4.1582)(3.4174,4.1837)(3.4607,4.2092)(3.5046,4.2347)(3.5492,4.2602)(3.5944,4.2857)
(3.6403,4.3112)(3.6868,4.3367)(3.734,4.3622)(3.7818,4.3878)(3.8303,4.4133)(3.8794,4.4388)(3.9292,4.4643)
(3.9796,4.4898)(4.0307,4.5153)(4.0825,4.5408)(4.1349,4.5663)(4.1879,4.5918)(4.2416,4.6173)(4.2959,4.6429)
(4.3509,4.6684)(4.4065,4.6939)(4.4628,4.7194)(4.5198,4.7449)(4.5774,4.7704)(4.6356,4.7959)(4.6945,4.8214)
(4.7541,4.8469)(4.8143,4.8724)(4.8751,4.898)(4.9366,4.9235)(5,4.9495)
%objet6  (Courbe param.)
\path(2.2812,0)(2.2497,0.051)(2.2188,0.102)(2.1885,0.1531)(2.1589,0.2041)(2.1299,0.2551)(2.1016,0.3061)
(2.074,0.3571)(2.047,0.4082)(2.0206,0.4592)(1.9949,0.5102)(1.9699,0.5612)(1.9455,0.6122)(1.9217,0.6633)
(1.8986,0.7143)(1.8761,0.7653)(1.8543,0.8163)(1.8332,0.8673)(1.8127,0.9184)(1.7928,0.9694)(1.7736,1.0204)
(1.7551,1.0714)(1.7372,1.1224)(1.72,1.1735)(1.7034,1.2245)(1.6874,1.2755)(1.6721,1.3265)(1.6575,1.3776)
(1.6435,1.4286)(1.6302,1.4796)(1.6175,1.5306)(1.6054,1.5816)(1.594,1.6327)(1.5833,1.6837)(1.5732,1.7347)
(1.5638,1.7857)(1.555,1.8367)(1.5469,1.8878)(1.5394,1.9388)(1.5325,1.9898)(1.5264,2.0408)(1.5208,2.0918)
(1.5159,2.1429)(1.5117,2.1939)(1.5081,2.2449)(1.5052,2.2959)(1.5029,2.3469)(1.5013,2.398)(1.5003,2.449)
(1.5,2.5)(1.5003,2.551)(1.5013,2.602)(1.5029,2.6531)(1.5052,2.7041)(1.5081,2.7551)(1.5117,2.8061)(1.5159,2.8571)
(1.5208,2.9082)(1.5264,2.9592)(1.5325,3.0102)(1.5394,3.0612)(1.5469,3.1122)(1.555,3.1633)(1.5638,3.2143)
(1.5732,3.2653)(1.5833,3.3163)(1.594,3.3673)(1.6054,3.4184)(1.6175,3.4694)(1.6302,3.5204)(1.6435,3.5714)
(1.6575,3.6224)(1.6721,3.6735)(1.6874,3.7245)(1.7034,3.7755)(1.72,3.8265)(1.7372,3.8776)(1.7551,3.9286)
(1.7736,3.9796)(1.7928,4.0306)(1.8127,4.0816)(1.8332,4.1327)(1.8543,4.1837)(1.8761,4.2347)(1.8986,4.2857)
(1.9217,4.3367)(1.9455,4.3878)(1.9699,4.4388)(1.9949,4.4898)(2.0206,4.5408)(2.047,4.5918)(2.074,4.6429)
(2.1016,4.6939)(2.1299,4.7449)(2.1589,4.7959)(2.1885,4.8469)(2.2188,4.898)(2.2497,4.949)(2.2812,5)
%objet7  (Courbe param.)
\path(0.6953,0)(0.6874,0.051)(0.6797,0.102)(0.6721,0.1531)(0.6647,0.2041)(0.6575,0.2551)(0.6504,0.3061)
(0.6435,0.3571)(0.6367,0.4082)(0.6302,0.4592)(0.6237,0.5102)(0.6175,0.5612)(0.6114,0.6122)(0.6054,0.6633)
(0.5996,0.7143)(0.594,0.7653)(0.5886,0.8163)(0.5833,0.8673)(0.5782,0.9184)(0.5732,0.9694)(0.5684,1.0204)
(0.5638,1.0714)(0.5593,1.1224)(0.555,1.1735)(0.5508,1.2245)(0.5469,1.2755)(0.543,1.3265)(0.5394,1.3776)
(0.5359,1.4286)(0.5325,1.4796)(0.5294,1.5306)(0.5264,1.5816)(0.5235,1.6327)(0.5208,1.6837)(0.5183,1.7347)
(0.5159,1.7857)(0.5137,1.8367)(0.5117,1.8878)(0.5098,1.9388)(0.5081,1.9898)(0.5066,2.0408)(0.5052,2.0918)
(0.504,2.1429)(0.5029,2.1939)(0.502,2.2449)(0.5013,2.2959)(0.5007,2.3469)(0.5003,2.398)(0.5001,2.449)
(0.5001,2.551)(0.5003,2.602)(0.5007,2.6531)(0.5013,2.7041)(0.502,2.7551)(0.5029,2.8061)(0.504,2.8571)
(0.5052,2.9082)(0.5066,2.9592)(0.5081,3.0102)(0.5098,3.0612)(0.5117,3.1122)(0.5137,3.1633)(0.5159,3.2143)
(0.5183,3.2653)(0.5208,3.3163)(0.5235,3.3673)(0.5264,3.4184)(0.5294,3.4694)(0.5325,3.5204)(0.5359,3.5714)
(0.5394,3.6224)(0.543,3.6735)(0.5469,3.7245)(0.5508,3.7755)(0.555,3.8265)(0.5593,3.8776)(0.5638,3.9286)
(0.5684,3.9796)(0.5732,4.0306)(0.5782,4.0816)(0.5833,4.1327)(0.5886,4.1837)(0.594,4.2347)(0.5996,4.2857)
(0.6054,4.3367)(0.6114,4.3878)(0.6175,4.4388)(0.6237,4.4898)(0.6302,4.5408)(0.6367,4.5918)(0.6435,4.6429)
(0.6504,4.6939)(0.6575,4.7449)(0.6647,4.7959)(0.6721,4.8469)(0.6797,4.898)(0.6874,4.949)(0.6953,5)
%objet8  (Courbe param.)
\path(5,1.3274)(4.9445,1.3393)(4.8856,1.352)(4.8274,1.3648)(4.7698,1.3776)(4.7128,1.3903)(4.6565,1.4031)
(4.6009,1.4158)(4.5459,1.4286)(4.4916,1.4413)(4.4379,1.4541)(4.3849,1.4668)(4.3325,1.4796)(4.2807,1.4923)
(4.2296,1.5051)(4.1792,1.5179)(4.1294,1.5306)(4.0803,1.5434)(4.0318,1.5561)(3.984,1.5689)(3.9368,1.5816)
(3.8903,1.5944)(3.8444,1.6071)(3.7992,1.6199)(3.7546,1.6327)(3.7107,1.6454)(3.6674,1.6582)(3.6248,1.6709)
(3.5828,1.6837)(3.5415,1.6964)(3.5008,1.7092)(3.4608,1.7219)(3.4214,1.7347)(3.3827,1.7474)(3.3446,1.7602)
(3.2704,1.7857)(3.1988,1.8112)(3.1298,1.8367)(3.0635,1.8622)(2.9997,1.8878)(2.9385,1.9133)(2.8799,1.9388)
(2.824,1.9643)(2.7706,1.9898)(2.7199,2.0153)(2.6717,2.0408)(2.6261,2.0663)(2.5832,2.0918)(2.5428,2.1173)
(2.5051,2.1429)(2.47,2.1684)(2.4374,2.1939)(2.4075,2.2194)(2.3802,2.2449)(2.3333,2.2959)(2.2969,2.3469)
(2.2708,2.398)(2.2552,2.449)(2.25,2.5)(2.2552,2.551)(2.2708,2.602)(2.2969,2.6531)(2.3333,2.7041)(2.3802,2.7551)
(2.4075,2.7806)(2.4374,2.8061)(2.47,2.8316)(2.5051,2.8571)(2.5428,2.8827)(2.5832,2.9082)(2.6261,2.9337)
(2.6717,2.9592)(2.7199,2.9847)(2.7706,3.0102)(2.824,3.0357)(2.8799,3.0612)(2.9385,3.0867)(2.9997,3.1122)
(3.0635,3.1378)(3.1298,3.1633)(3.1988,3.1888)(3.2704,3.2143)(3.3446,3.2398)(3.3827,3.2526)(3.4214,3.2653)
(3.4608,3.2781)(3.5008,3.2908)(3.5415,3.3036)(3.5828,3.3163)(3.6248,3.3291)(3.6674,3.3418)(3.7107,3.3546)
(3.7546,3.3673)(3.7992,3.3801)(3.8444,3.3929)(3.8903,3.4056)(3.9368,3.4184)(3.984,3.4311)(4.0318,3.4439)
(4.0803,3.4566)
\path(4.0803,3.4566)(4.1294,3.4694)(4.1792,3.4821)(4.2296,3.4949)(4.2807,3.5077)(4.3325,3.5204)(4.3849,3.5332)
(4.4379,3.5459)(4.4916,3.5587)(4.5459,3.5714)(4.6009,3.5842)(4.6565,3.5969)(4.7128,3.6097)(4.7698,3.6224)
(4.8274,3.6352)(4.8856,3.648)(4.9445,3.6607)(5,3.6726)
%objet9  (Courbe param.)
\path(5,1.9272)(4.9524,1.9324)(4.8948,1.9388)(4.8378,1.9452)(4.7815,1.9515)(4.7259,1.9579)(4.6709,1.9643)
(4.6166,1.9707)(4.5629,1.977)(4.5099,1.9834)(4.4575,1.9898)(4.4057,1.9962)(4.3546,2.0026)(4.3042,2.0089)
(4.2544,2.0153)(4.2053,2.0217)(4.1568,2.0281)(4.109,2.0344)(4.0618,2.0408)(4.0153,2.0472)(3.9694,2.0536)
(3.9242,2.0599)(3.8796,2.0663)(3.7924,2.0791)(3.7078,2.0918)(3.6258,2.1046)(3.5464,2.1173)(3.4696,2.1301)
(3.3954,2.1429)(3.3238,2.1556)(3.2548,2.1684)(3.1885,2.1811)(3.1247,2.1939)(3.0635,2.2066)(3.0049,2.2194)
(2.949,2.2321)(2.8956,2.2449)(2.8449,2.2577)(2.7967,2.2704)(2.7511,2.2832)(2.7082,2.2959)(2.6678,2.3087)
(2.6301,2.3214)(2.5624,2.3469)(2.5052,2.3724)(2.4583,2.398)(2.4219,2.4235)(2.3958,2.449)(2.375,2.5)(2.3958,2.551)
(2.4219,2.5765)(2.4583,2.602)(2.5052,2.6276)(2.5624,2.6531)(2.6301,2.6786)(2.6678,2.6913)(2.7082,2.7041)
(2.7511,2.7168)(2.7967,2.7296)(2.8449,2.7423)(2.8956,2.7551)(2.949,2.7679)(3.0049,2.7806)(3.0635,2.7934)
(3.1247,2.8061)(3.1885,2.8189)(3.2548,2.8316)(3.3238,2.8444)(3.3954,2.8571)(3.4696,2.8699)(3.5464,2.8827)
(3.6258,2.8954)(3.7078,2.9082)(3.7924,2.9209)(3.8796,2.9337)(3.9242,2.9401)(3.9694,2.9464)(4.0153,2.9528)
(4.0618,2.9592)(4.109,2.9656)(4.1568,2.9719)(4.2053,2.9783)(4.2544,2.9847)(4.3042,2.9911)(4.3546,2.9974)
(4.4057,3.0038)(4.4575,3.0102)(4.5099,3.0166)(4.5629,3.023)(4.6166,3.0293)(4.6709,3.0357)(4.7259,3.0421)
(4.7815,3.0485)(4.8378,3.0548)(4.8948,3.0612)(4.9524,3.0676)(5,3.0728)
%objet10  (Point(s))
\put(0.5,2.5){\makebox(0,0){\tiny$\bullet$}}
\put(1.5,2.5){\makebox(0,0){\tiny$\bullet$}}
\put(2,2.5){\makebox(0,0){\tiny$\bullet$}}
\put(2.25,2.5){\makebox(0,0){\tiny$\bullet$}}
\put(2.375,2.5){\makebox(0,0){\tiny$\bullet$}}
%flecher13  (Utilisateur)
\path(3.527,0.7525)(3.5357,0.7475)
\path(3.4686,0.8627)(3.5357,0.7475)(3.4024,0.747)
%flecher14  (Utilisateur)
\path(2.0149,0.4705)(2.0194,0.4616)
\path(2.027,0.5947)(2.0194,0.4616)(1.9079,0.5347)
%flecher15  (Utilisateur)
\path(0.6241,0.507)(0.6254,0.4971)
\path(0.6771,0.62)(0.6254,0.4971)(0.5448,0.6033)
%flecher16  (Utilisateur)
\path(4.2669,1.4958)(4.2766,1.4934)
\path(4.1807,1.586)(4.2766,1.4934)(4.1484,1.4567)
%flecher17  (Utilisateur)
\path(4.4476,1.991)(4.4575,1.9898)
\path(4.351,2.0699)(4.4575,1.9898)(4.3349,1.9376)
%flecher18  (Utilisateur)
\path(4.49,2.5)(4.5,2.5)
\path(4.3845,2.5667)(4.5,2.5)(4.3845,2.4333)
%flecher19  (Utilisateur)
\path(3.5282,4.2482)(3.5369,4.2532)
\path(3.4035,4.2537)(3.5369,4.2532)(3.4698,4.138)
%flecher20  (Utilisateur)
\path(2.0149,4.5295)(2.0194,4.5384)
\path(1.9079,4.4653)(2.0194,4.5384)(2.027,4.4053)
%flecher21  (Utilisateur)
\path(0.6241,4.493)(0.6254,4.5029)
\path(0.5448,4.3967)(0.6254,4.5029)(0.6771,4.38)
%flecher22  (Utilisateur)
\path(4.2669,3.5042)(4.2766,3.5066)
\path(4.1484,3.5433)(4.2766,3.5066)(4.1807,3.414)
%flecher23  (Utilisateur)
\path(4.4476,3.009)(4.4575,3.0102)
\path(4.3349,3.0624)(4.4575,3.0102)(4.351,2.9301)
\end{picture}%

==> SymKepler.tex <==
% TeXgraph version 1.93
\unitlength 1cm
\begin{picture}(6,6)(-0.5,-0.5)%
%objet1  (Point(s))
\color{black}\thinlines 
\put(2.5,2.5){\makebox(0,0){\tiny$\bullet$}}
%objet2  (Droite)
\path(2.5,0)(2.5,5)
%objet3  (Droite)
\path(5,2.5)(0,2.5)
%objet4  (Droite)
\path(1.25,0)(3.75,5)
%objet5  (Droite)
\path(5,1.25)(0,3.75)
%objet6  (Droite)
\path(5,3.75)(0,1.25)
%objet7  (Droite)
\path(3.75,0)(1.25,5)
%flecher8  (Utilisateur)
\path(2.5,0.51)(2.5,0.5)
\path(2.5667,0.6155)(2.5,0.5)(2.4333,0.6155)
%flecher9  (Utilisateur)
\path(0.51,2.5)(0.5,2.5)
\path(0.6155,2.4333)(0.5,2.5)(0.6155,2.5667)
%flecher10  (Utilisateur)
\path(1.5045,0.5089)(1.5,0.5)
\path(1.6113,0.5735)(1.5,0.5)(1.492,0.6331)
%flecher11  (Utilisateur)
\path(4.4911,1.5045)(4.5,1.5)
\path(4.4265,1.6113)(4.5,1.5)(4.3669,1.492)
%flecher12  (Utilisateur)
\path(4.4911,3.4955)(4.5,3.5)
\path(4.3669,3.508)(4.5,3.5)(4.4265,3.3887)
%flecher13  (Utilisateur)
\path(3.4955,0.5089)(3.5,0.5)
\path(3.508,0.6331)(3.5,0.5)(3.3887,0.5735)
%flecher14  (Utilisateur)
\path(1.5045,4.4911)(1.5,4.5)
\path(1.492,4.3669)(1.5,4.5)(1.6113,4.4265)
%flecher15  (Utilisateur)
\path(0.5089,1.5045)(0.5,1.5)
\path(0.6331,1.492)(0.5,1.5)(0.5735,1.6113)
%flecher16  (Utilisateur)
\path(0.5089,3.4955)(0.5,3.5)
\path(0.5735,3.3887)(0.5,3.5)(0.6331,3.508)
%flecher17  (Utilisateur)
\path(3.4955,4.4911)(3.5,4.5)
\path(3.3887,4.4265)(3.5,4.5)(3.508,4.3669)
%flecher18  (Utilisateur)
\path(4.49,2.5)(4.5,2.5)
\path(4.3845,2.5667)(4.5,2.5)(4.3845,2.4333)
%flecher19  (Utilisateur)
\path(2.5,4.49)(2.5,4.5)
\path(2.4333,4.3845)(2.5,4.5)(2.5667,4.3845)
\end{picture}%

==> dumasdumenos.tex <==
% TeXgraph version 1.93
\unitlength 1cm
\begin{picture}(6.1447,6.6447)(-0.5,-0.5)%
%objet1  (Axes)
\color{black}\thinlines 
\path(0,2.8224)(5.6447,2.8224)
\path(2.8224,0)(2.8224,5.6447)
\path(5.5293,2.889)(5.6447,2.8224)(5.5293,2.7557)
\path(2.7557,5.5293)(2.8224,5.6447)(2.889,5.5293)
%PPh1  (Courbe cartés.)
\path(3.1095,5.6447)(3.1102,5.6415)(3.114,5.6254)(3.1178,5.6097)(3.1216,5.5943)(3.1254,5.5792)(3.1292,5.5644)
(3.133,5.5498)(3.1368,5.5356)(3.1406,5.5216)(3.1443,5.5078)(3.1481,5.4944)(3.1519,5.4811)(3.1557,5.4681)
(3.1595,5.4553)(3.1633,5.4428)(3.1671,5.4305)(3.1709,5.4184)(3.1746,5.4064)(3.1784,5.3947)(3.1822,5.3832)
(3.186,5.3719)(3.1936,5.3498)(3.2012,5.3284)(3.2087,5.3076)(3.2163,5.2875)(3.2239,5.268)(3.2315,5.2491)
(3.239,5.2307)(3.2466,5.2128)(3.2542,5.1955)(3.2618,5.1786)(3.2693,5.1622)(3.2769,5.1462)(3.2845,5.1306)
(3.2921,5.1154)(3.2996,5.1006)(3.3072,5.0862)(3.3148,5.0722)(3.3224,5.0584)(3.3299,5.045)(3.3375,5.032)
(3.3451,5.0192)(3.3527,5.0067)(3.3602,4.9945)(3.3678,4.9826)(3.3754,4.971)(3.383,4.9596)(3.3906,4.9484)
(3.3981,4.9375)(3.4057,4.9268)(3.4133,4.9163)(3.4209,4.9061)(3.4284,4.896)(3.436,4.8862)(3.4436,4.8765)
(3.4512,4.8671)(3.4587,4.8578)(3.4663,4.8487)(3.4739,4.8397)(3.4815,4.831)(3.489,4.8224)(3.4966,4.8139)
(3.5042,4.8056)(3.5118,4.7975)(3.5193,4.7895)(3.5269,4.7816)(3.5345,4.7739)(3.5496,4.7589)(3.5648,4.7443)
(3.5799,4.7302)(3.5951,4.7166)(3.6102,4.7034)(3.6254,4.6907)(3.6406,4.6783)(3.6557,4.6663)(3.6709,4.6546)
(3.686,4.6433)(3.7012,4.6323)(3.7163,4.6216)(3.7315,4.6112)(3.7466,4.6011)(3.7618,4.5913)(3.7769,4.5817)
(3.7921,4.5724)(3.8072,4.5633)(3.8224,4.5544)(3.8375,4.5458)(3.8527,4.5374)(3.8678,4.5291)(3.883,4.5211)
(3.8981,4.5133)(3.9133,4.5056)(3.9284,4.4981)(3.9436,4.4908)(3.9587,4.4837)(3.9739,4.4767)(3.989,4.4699)
(4.0042,4.4632)(4.0193,4.4567)
\path(4.0193,4.4567)(4.0345,4.4503)(4.0496,4.444)(4.0648,4.4378)(4.0799,4.4318)(4.0951,4.4259)(4.1102,4.4202)
(4.1254,4.4145)(4.1406,4.409)(4.1557,4.4035)(4.1709,4.3982)(4.186,4.3929)(4.2012,4.3878)(4.2163,4.3827)
(4.2315,4.3778)(4.2466,4.3729)(4.2618,4.3682)(4.2769,4.3635)(4.2921,4.3589)(4.3072,4.3543)(4.3224,4.3499)
(4.3375,4.3455)(4.3527,4.3412)(4.3678,4.337)(4.383,4.3329)(4.3981,4.3288)(4.4133,4.3247)(4.4284,4.3208)
(4.4436,4.3169)(4.4587,4.3131)(4.4739,4.3093)(4.489,4.3056)(4.5042,4.302)(4.5193,4.2984)(4.5345,4.2948)
(4.5496,4.2913)(4.5648,4.2879)(4.5799,4.2845)(4.5951,4.2812)(4.6102,4.2779)(4.6254,4.2747)(4.6406,4.2715)
(4.6557,4.2684)(4.6709,4.2653)(4.686,4.2622)(4.7012,4.2592)(4.7163,4.2562)(4.7315,4.2533)(4.7466,4.2504)
(4.7618,4.2476)(4.7769,4.2448)(4.7921,4.242)(4.8072,4.2393)(4.8224,4.2366)(4.8375,4.2339)(4.8527,4.2313)
(4.8678,4.2287)(4.883,4.2261)(4.8981,4.2236)(4.9133,4.2211)(4.9284,4.2187)(4.9436,4.2162)(4.9587,4.2138)
(4.9739,4.2115)(4.989,4.2091)(5.0042,4.2068)(5.0193,4.2045)(5.0345,4.2023)(5.0496,4.2)(5.0648,4.1978)
(5.0799,4.1957)(5.0951,4.1935)(5.1102,4.1914)(5.1254,4.1893)(5.1406,4.1872)(5.1557,4.1851)(5.1709,4.1831)
(5.186,4.1811)(5.2012,4.1791)(5.2163,4.1772)(5.2315,4.1752)(5.2466,4.1733)(5.2618,4.1714)(5.2769,4.1695)
(5.2921,4.1677)(5.3072,4.1658)(5.3224,4.164)(5.3375,4.1622)(5.3527,4.1604)(5.3678,4.1587)(5.383,4.1569)
(5.3981,4.1552)(5.4133,4.1535)(5.4284,4.1518)(5.4436,4.1502)(5.4587,4.1485)(5.4739,4.1469)(5.489,4.1452)
(5.5042,4.1436)(5.5193,4.1421)
\path(5.5193,4.1421)(5.5345,4.1405)(5.5496,4.1389)(5.5648,4.1374)(5.5799,4.1359)(5.5951,4.1344)(5.6102,4.1329)
(5.6254,4.1314)(5.6406,4.1299)(5.6447,4.1295)
%hcero  (Label)
\put(0.3224,3.9224){\makebox(0,0){\tiny $h=0$}}
%dumaspos  (Courbe cartés.)
\dashline{0.15}(3.0745,5.6447)(3.0968,5.5221)(3.136,5.3478)(3.1752,5.2033)(3.2144,5.0811)(3.2928,4.8843)
(3.3712,4.7314)(3.4496,4.6081)(3.528,4.506)(3.6064,4.4196)(3.7632,4.2804)(3.92,4.1722)(4.0768,4.0851)
(4.2336,4.0128)(4.3904,3.9518)(4.5472,3.8992)(4.704,3.8534)(4.8608,3.8129)(5.0176,3.7769)(5.1744,3.7445)
(5.3312,3.7152)(5.488,3.6886)(5.6447,3.6642)
%MPhm1  (Courbe cartés.)
\path(0,1.5152)(0.006,1.5146)(0.0367,1.5117)(0.0673,1.5086)(0.0979,1.5055)(0.1285,1.5024)(0.1591,1.4991)
(0.1897,1.4958)(0.2203,1.4925)(0.2509,1.489)(0.2816,1.4855)(0.3122,1.4819)(0.3428,1.4783)(0.3734,1.4745)
(0.404,1.4707)(0.4346,1.4668)(0.4652,1.4628)(0.4958,1.4587)(0.5265,1.4545)(0.5571,1.4502)(0.5877,1.4458)
(0.6183,1.4413)(0.6489,1.4367)(0.6795,1.4319)(0.7101,1.4271)(0.7407,1.4221)(0.7713,1.417)(0.802,1.4117)
(0.8326,1.4063)(0.8632,1.4008)(0.8938,1.3951)(0.9244,1.3893)(0.955,1.3833)(0.9856,1.3771)(1.0162,1.3707)
(1.0469,1.3641)(1.0775,1.3574)(1.1081,1.3504)(1.1387,1.3432)(1.1693,1.3358)(1.1999,1.3281)(1.2305,1.3202)
(1.2611,1.3121)(1.2918,1.3036)(1.3224,1.2948)(1.353,1.2858)(1.3836,1.2764)(1.4142,1.2666)(1.4448,1.2565)
(1.4754,1.246)(1.506,1.2351)(1.5367,1.2238)(1.5673,1.2119)(1.5979,1.1996)(1.6285,1.1868)(1.6591,1.1733)
(1.6897,1.1593)(1.7203,1.1446)(1.7509,1.1292)(1.7816,1.1131)(1.8122,1.0962)(1.8428,1.0783)(1.8734,1.0596)
(1.904,1.0397)(1.9346,1.0188)(1.9652,0.9966)(1.9958,0.9731)(2.0265,0.9481)(2.0571,0.9215)(2.0877,0.8931)
(2.1183,0.8626)(2.1336,0.8466)(2.1489,0.83)(2.1642,0.8127)(2.1795,0.7948)(2.1948,0.7762)(2.2101,0.7568)
(2.2254,0.7366)(2.2407,0.7156)(2.256,0.6936)(2.2713,0.6707)(2.2867,0.6467)(2.302,0.6217)(2.3173,0.5954)
(2.3326,0.5677)(2.3479,0.5387)(2.3632,0.5082)(2.3785,0.4759)(2.3938,0.4419)(2.4091,0.4059)(2.4244,0.3677)
(2.4397,0.327)(2.455,0.2838)(2.4627,0.2611)(2.4703,0.2376)(2.478,0.2133)(2.4856,0.1881)(2.4933,0.162)
(2.5009,0.135)(2.5086,0.1069)
\path(2.5086,0.1069)(2.5162,0.0777)(2.5239,0.0473)(2.5316,0.0157)(2.5352,0)
%objet4  (Courbe cartés.)
\path(3.0506,5.6447)(3.0543,5.6195)(3.0648,5.5517)(3.0754,5.488)(3.0859,5.428)(3.0964,5.3713)(3.107,5.3178)
(3.1175,5.267)(3.1281,5.2187)(3.1386,5.1728)(3.1492,5.1289)(3.1597,5.0871)(3.1702,5.0471)(3.1808,5.0088)
(3.1913,4.972)(3.2019,4.9367)(3.2124,4.9027)(3.2229,4.87)(3.244,4.8081)(3.2651,4.7504)(3.2862,4.6964)
(3.3073,4.6457)(3.3284,4.598)(3.3494,4.5529)(3.3705,4.5102)(3.3916,4.4696)(3.4127,4.4311)(3.4338,4.3944)
(3.4548,4.3593)(3.4759,4.3257)(3.497,4.2936)(3.5181,4.2627)(3.5392,4.2331)(3.5603,4.2045)(3.5813,4.177)
(3.6024,4.1505)(3.6235,4.1248)(3.6446,4.1)(3.6657,4.076)(3.6868,4.0527)(3.7078,4.0301)(3.7289,4.0082)
(3.75,3.9869)(3.7922,3.9459)(3.8343,3.907)(3.8765,3.8699)(3.9187,3.8345)(3.9608,3.8005)(4.003,3.7679)
(4.0452,3.7365)(4.0873,3.7062)(4.1295,3.6768)(4.1717,3.6484)(4.2138,3.6207)(4.256,3.5938)(4.2982,3.5675)
(4.3403,3.5418)(4.3825,3.5166)(4.4247,3.4919)(4.4668,3.4675)(4.509,3.4435)(4.5511,3.4198)(4.5933,3.3963)
(4.6355,3.3729)(4.6776,3.3496)(4.7198,3.3264)(4.762,3.3031)(4.8041,3.2798)(4.8463,3.2562)(4.8885,3.2323)
(4.9306,3.2079)(4.9728,3.183)(5.015,3.1573)(5.0571,3.1305)(5.0993,3.1023)(5.1415,3.0722)(5.1836,3.0392)
(5.2258,3.0017)(5.2469,2.9802)(5.268,2.9558)(5.289,2.9263)(5.3101,2.8851)(5.3207,2.8457)
%objet5  (Courbe cartés.)
\path(3.0231,5.6447)(3.024,5.6367)(3.0276,5.6056)(3.0312,5.5753)(3.0348,5.5456)(3.0384,5.5167)(3.042,5.4884)
(3.0456,5.4607)(3.0492,5.4336)(3.0528,5.407)(3.0564,5.3811)(3.06,5.3556)(3.0672,5.3063)(3.0744,5.2589)
(3.0816,5.2132)(3.0888,5.1692)(3.096,5.1267)(3.1032,5.0857)(3.1104,5.046)(3.1176,5.0076)(3.1248,4.9703)
(3.132,4.9342)(3.1392,4.8992)(3.1464,4.8651)(3.1536,4.832)(3.1608,4.7998)(3.168,4.7684)(3.1752,4.7378)
(3.1824,4.708)(3.1896,4.6789)(3.1968,4.6505)(3.204,4.6227)(3.2112,4.5955)(3.2184,4.5689)(3.2256,4.5429)
(3.2328,4.5174)(3.24,4.4925)(3.2472,4.468)(3.2544,4.444)(3.2616,4.4204)(3.2688,4.3973)(3.276,4.3745)(3.2832,4.3522)
(3.2904,4.3302)(3.2976,4.3086)(3.312,4.2663)(3.3264,4.2253)(3.3408,4.1855)(3.3552,4.1467)(3.3696,4.1088)
(3.384,4.0719)(3.3984,4.0357)(3.4128,4.0003)(3.4272,3.9656)(3.4416,3.9314)(3.456,3.8978)(3.4704,3.8647)
(3.4848,3.832)(3.4992,3.7997)(3.5136,3.7676)(3.528,3.7359)(3.5424,3.7043)(3.5568,3.6728)(3.5712,3.6415)
(3.5856,3.6101)(3.6,3.5787)(3.6144,3.5471)(3.6288,3.5153)(3.6432,3.4832)(3.6576,3.4506)(3.672,3.4174)
(3.6864,3.3835)(3.7008,3.3486)(3.7152,3.3124)(3.7296,3.2747)(3.744,3.2348)(3.7584,3.1922)(3.7656,3.1694)
(3.7728,3.1454)(3.78,3.12)(3.7872,3.0925)(3.7944,3.0624)(3.8016,3.0285)(3.8088,2.9884)(3.8124,2.9645)
(3.816,2.9359)(3.8196,2.8973)(3.8214,2.8671)
%objet6  (Courbe cartés.)
\path(3.1095,0)(3.1104,0.0038)(3.1176,0.034)(3.1248,0.0631)(3.132,0.0911)(3.1392,0.1181)(3.1464,0.1442)
(3.1536,0.1693)(3.1608,0.1937)(3.168,0.2172)(3.1752,0.2399)(3.1824,0.262)(3.1968,0.3041)(3.2112,0.3437)
(3.2256,0.381)(3.24,0.4163)(3.2544,0.4497)(3.2688,0.4814)(3.2832,0.5115)(3.2976,0.5401)(3.312,0.5674)
(3.3264,0.5934)(3.3408,0.6183)(3.3552,0.6421)(3.3696,0.6648)(3.384,0.6867)(3.3984,0.7076)(3.4128,0.7277)
(3.4272,0.7471)(3.4416,0.7657)(3.456,0.7836)(3.4704,0.8009)(3.4848,0.8175)(3.4992,0.8336)(3.5136,0.8492)
(3.528,0.8642)(3.5424,0.8787)(3.5712,0.9064)(3.6,0.9324)(3.6288,0.9569)(3.6576,0.9799)(3.6864,1.0017)
(3.7152,1.0223)(3.744,1.0419)(3.7728,1.0604)(3.8016,1.0781)(3.8304,1.0949)(3.8592,1.1109)(3.888,1.1262)
(3.9168,1.1409)(3.9456,1.1548)(3.9744,1.1683)(4.0032,1.1811)(4.032,1.1934)(4.0608,1.2053)(4.0896,1.2167)
(4.1184,1.2276)(4.1472,1.2382)(4.176,1.2483)(4.2048,1.2582)(4.2336,1.2676)(4.2624,1.2768)(4.2912,1.2856)
(4.32,1.2941)(4.3488,1.3024)(4.3776,1.3104)(4.4064,1.3182)(4.4352,1.3257)(4.464,1.333)(4.4928,1.34)(4.5216,1.3469)
(4.5504,1.3536)(4.5792,1.36)(4.608,1.3663)(4.6368,1.3724)(4.6656,1.3784)(4.6944,1.3842)(4.7232,1.3898)
(4.752,1.3953)(4.7808,1.4007)(4.8096,1.4059)(4.8384,1.411)(4.8672,1.4159)(4.896,1.4208)(4.9248,1.4255)
(4.9536,1.4301)(4.9824,1.4346)(5.0112,1.439)(5.04,1.4433)(5.0688,1.4475)(5.0976,1.4516)(5.1264,1.4556)
(5.1552,1.4595)(5.184,1.4634)(5.2128,1.4671)(5.2416,1.4708)(5.2704,1.4744)(5.2992,1.4779)(5.328,1.4814)
(5.3568,1.4848)
\path(5.3568,1.4848)(5.3856,1.4881)(5.4144,1.4914)(5.4432,1.4945)(5.472,1.4977)(5.5008,1.5007)(5.5296,1.5037)
(5.5584,1.5067)(5.5872,1.5096)(5.616,1.5124)(5.6447,1.5152)
%objet7  (Courbe cartés.)
\path(3.0506,0)(3.0528,0.0151)(3.06,0.0624)(3.0672,0.1076)(3.0744,0.1509)(3.0816,0.1925)(3.0888,0.2325)
(3.096,0.2709)(3.1032,0.3079)(3.1104,0.3436)(3.1176,0.378)(3.1248,0.4112)(3.132,0.4433)(3.1392,0.4744)
(3.1464,0.5044)(3.1536,0.5336)(3.1608,0.5618)(3.168,0.5892)(3.1752,0.6158)(3.1824,0.6416)(3.1896,0.6668)
(3.1968,0.6912)(3.204,0.715)(3.2112,0.7381)(3.2184,0.7607)(3.2256,0.7827)(3.24,0.8251)(3.2544,0.8654)
(3.2688,0.904)(3.2832,0.9408)(3.2976,0.9761)(3.312,1.0099)(3.3264,1.0424)(3.3408,1.0736)(3.3552,1.1037)
(3.3696,1.1327)(3.384,1.1607)(3.3984,1.1877)(3.4128,1.2138)(3.4272,1.2391)(3.4416,1.2635)(3.456,1.2873)
(3.4704,1.3103)(3.4848,1.3326)(3.4992,1.3543)(3.5136,1.3755)(3.528,1.396)(3.5424,1.416)(3.5568,1.4355)
(3.5712,1.4545)(3.5856,1.4731)(3.6,1.4912)(3.6144,1.5089)(3.6288,1.5262)(3.6432,1.5431)(3.6576,1.5596)
(3.672,1.5758)(3.6864,1.5916)(3.7008,1.6071)(3.7152,1.6223)(3.7296,1.6372)(3.744,1.6518)(3.7728,1.6803)
(3.8016,1.7077)(3.8304,1.7342)(3.8592,1.7598)(3.888,1.7846)(3.9168,1.8087)(3.9456,1.8321)(3.9744,1.8548)
(4.0032,1.877)(4.032,1.8986)(4.0608,1.9196)(4.0896,1.9402)(4.1184,1.9603)(4.1472,1.98)(4.176,1.9992)(4.2048,2.0182)
(4.2336,2.0367)(4.2624,2.055)(4.2912,2.0729)(4.32,2.0906)(4.3488,2.108)(4.3776,2.1252)(4.4064,2.1422)
(4.4352,2.159)(4.464,2.1756)(4.4928,2.192)(4.5216,2.2083)(4.5504,2.2245)(4.5792,2.2406)(4.608,2.2566)
(4.6368,2.2726)(4.6656,2.2885)(4.6944,2.3043)(4.7232,2.3202)(4.752,2.3361)(4.7808,2.352)(4.8096,2.368)
(4.8384,2.3841)
\path(4.8384,2.3841)(4.8672,2.4004)(4.896,2.4168)(4.9248,2.4334)(4.9536,2.4503)(4.9824,2.4675)(5.0112,2.4851)
(5.04,2.5032)(5.0688,2.5218)(5.0976,2.5412)(5.1264,2.5615)(5.1552,2.5829)(5.184,2.6058)(5.2128,2.6308)
(5.2416,2.6589)(5.256,2.6746)(5.2704,2.692)(5.2848,2.7118)(5.2992,2.7358)(5.3136,2.7692)(5.3208,2.7997)
%dumasneg  (Courbe cartés.)
\dashline{0.15}(0,1.9806)(0.1568,1.9562)(0.3136,1.9295)(0.4704,1.9002)(0.6272,1.8679)(0.784,1.8318)(0.9408,1.7914)
(1.0976,1.7455)(1.2544,1.693)(1.4112,1.6319)(1.568,1.5597)(1.7248,1.4725)(1.8816,1.3643)(2.0384,1.2252)
(2.1168,1.1388)(2.1952,1.0367)(2.2736,0.9134)(2.352,0.7604)(2.4304,0.5636)(2.4696,0.4414)(2.5088,0.297)
(2.548,0.1226)(2.5702,0)
%dumenpos  (Courbe cartés.)
\Thicklines 
\path(3.0735,0)(3.0749,0.0083)(3.0826,0.05)(3.0902,0.0898)(3.0979,0.1281)(3.1055,0.1647)(3.1132,0.1999)
(3.1208,0.2338)(3.1285,0.2663)(3.1361,0.2977)(3.1438,0.3279)(3.1515,0.3571)(3.1591,0.3853)(3.1668,0.4125)
(3.1744,0.4389)(3.1821,0.4643)(3.1897,0.489)(3.1974,0.513)(3.205,0.5362)(3.2203,0.5806)(3.2356,0.6225)
(3.2509,0.6621)(3.2662,0.6997)(3.2816,0.7354)(3.2969,0.7693)(3.3122,0.8016)(3.3275,0.8325)(3.3428,0.862)
(3.3581,0.8902)(3.3734,0.9172)(3.3887,0.9431)(3.404,0.968)(3.4193,0.992)(3.4346,1.015)(3.4499,1.0372)
(3.4652,1.0585)(3.4805,1.0792)(3.4958,1.0991)(3.5111,1.1183)(3.5265,1.137)(3.5418,1.155)(3.5571,1.1725)
(3.5724,1.1894)(3.5877,1.2058)(3.603,1.2217)(3.6183,1.2372)(3.6489,1.2668)(3.6795,1.2948)(3.7101,1.3214)
(3.7407,1.3466)(3.7713,1.3706)(3.802,1.3935)(3.8326,1.4153)(3.8632,1.4362)(3.8938,1.4561)(3.9244,1.4752)
(3.955,1.4935)(3.9856,1.5111)(4.0162,1.5281)(4.0469,1.5444)(4.0775,1.56)(4.1081,1.5752)(4.1387,1.5897)
(4.1693,1.6038)(4.1999,1.6174)(4.2305,1.6306)(4.2611,1.6434)(4.2918,1.6557)(4.3224,1.6677)(4.353,1.6793)
(4.3836,1.6905)(4.4142,1.7015)(4.4448,1.7121)(4.4754,1.7224)(4.506,1.7325)(4.5367,1.7422)(4.5673,1.7518)
(4.5979,1.761)(4.6285,1.7701)(4.6591,1.7789)(4.6897,1.7875)(4.7203,1.7958)(4.7509,1.804)(4.7816,1.812)
(4.8122,1.8198)(4.8428,1.8274)(4.8734,1.8349)(4.904,1.8422)(4.9346,1.8493)(4.9652,1.8563)(4.9958,1.8631)
(5.0265,1.8698)(5.0571,1.8763)(5.0877,1.8828)(5.1183,1.889)(5.1489,1.8952)(5.1795,1.9012)(5.2101,1.9072)
(5.2407,1.913)(5.2713,1.9187)
\path(5.2713,1.9187)(5.302,1.9243)(5.3326,1.9298)(5.3632,1.9352)(5.3938,1.9405)(5.4244,1.9457)(5.455,1.9508)
(5.4856,1.9558)(5.5162,1.9607)(5.5469,1.9656)(5.5775,1.9704)(5.6081,1.9751)(5.6387,1.9797)(5.6447,1.9806)
%objet8  (Courbe cartés.)
\thinlines 
\path(3.0231,0)(3.024,0.008)(3.0276,0.0391)(3.0312,0.0695)(3.0348,0.0991)(3.0384,0.1281)(3.042,0.1564)
(3.0456,0.1841)(3.0492,0.2112)(3.0528,0.2377)(3.0564,0.2637)(3.06,0.2891)(3.0672,0.3384)(3.0744,0.3859)
(3.0816,0.4315)(3.0888,0.4756)(3.096,0.518)(3.1032,0.5591)(3.1104,0.5988)(3.1176,0.6372)(3.1248,0.6744)
(3.132,0.7105)(3.1392,0.7456)(3.1464,0.7796)(3.1536,0.8127)(3.1608,0.845)(3.168,0.8763)(3.1752,0.9069)
(3.1824,0.9368)(3.1896,0.9659)(3.1968,0.9943)(3.204,1.0221)(3.2112,1.0492)(3.2184,1.0758)(3.2256,1.1018)
(3.2328,1.1273)(3.24,1.1523)(3.2472,1.1767)(3.2544,1.2008)(3.2616,1.2243)(3.2688,1.2475)(3.276,1.2702)
(3.2832,1.2926)(3.2904,1.3146)(3.2976,1.3362)(3.312,1.3784)(3.3264,1.4194)(3.3408,1.4593)(3.3552,1.4981)
(3.3696,1.5359)(3.384,1.5729)(3.3984,1.609)(3.4128,1.6444)(3.4272,1.6792)(3.4416,1.7133)(3.456,1.7469)
(3.4704,1.7801)(3.4848,1.8128)(3.4992,1.8451)(3.5136,1.8771)(3.528,1.9089)(3.5424,1.9405)(3.5568,1.9719)
(3.5712,2.0033)(3.5856,2.0346)(3.6,2.0661)(3.6144,2.0976)(3.6288,2.1294)(3.6432,2.1616)(3.6576,2.1942)
(3.672,2.2273)(3.6864,2.2613)(3.7008,2.2962)(3.7152,2.3323)(3.7296,2.3701)(3.744,2.4099)(3.7584,2.4526)
(3.7656,2.4753)(3.7728,2.4993)(3.78,2.5248)(3.7872,2.5522)(3.7944,2.5823)(3.8016,2.6163)(3.8088,2.6563)
(3.8124,2.6802)(3.816,2.7089)(3.8196,2.7474)(3.8214,2.7776)
%r  (Label)
\put(5.5224,3.0224){\makebox(0,0){\small $r$}}
%dumenneg  (Courbe cartés.)
\Thicklines 
\path(0,3.6642)(0.0576,3.6729)(0.1152,3.6819)(0.1728,3.6912)(0.2304,3.7008)(0.288,3.7107)(0.3456,3.721)
(0.4032,3.7316)(0.4608,3.7426)(0.5184,3.7541)(0.576,3.7659)(0.6336,3.7783)(0.6912,3.7911)(0.7488,3.8045)
(0.8064,3.8184)(0.864,3.8329)(0.9216,3.8481)(0.9792,3.864)(1.0368,3.8807)(1.0944,3.8982)(1.152,3.9166)
(1.2096,3.936)(1.2672,3.9564)(1.3248,3.978)(1.3824,4.0009)(1.44,4.0252)(1.4976,4.0511)(1.5552,4.0787)
(1.6128,4.1082)(1.6704,4.14)(1.728,4.1742)(1.7856,4.2113)(1.8432,4.2515)(1.9008,4.2955)(1.9584,4.3438)
(2.016,4.3972)(2.0448,4.4261)(2.0736,4.4567)(2.1024,4.489)(2.1312,4.5234)(2.16,4.56)(2.1888,4.599)(2.2176,4.6409)
(2.2464,4.6858)(2.2752,4.7342)(2.304,4.7866)(2.3328,4.8435)(2.3616,4.9057)(2.3904,4.974)(2.4192,5.0495)
(2.448,5.1336)(2.4624,5.1794)(2.4768,5.228)(2.4912,5.2797)(2.5056,5.335)(2.52,5.3941)(2.5344,5.4576)(2.5488,5.5261)
(2.5632,5.6001)(2.5711,5.6447)
%objet13  (Courbe cartés.)
\thinlines 
\path(0,4.1295)(0.0288,4.1323)(0.0576,4.1351)(0.0864,4.138)(0.1152,4.141)(0.144,4.144)(0.1728,4.1471)
(0.2016,4.1502)(0.2304,4.1534)(0.2592,4.1566)(0.288,4.16)(0.3168,4.1633)(0.3456,4.1668)(0.3744,4.1703)
(0.4032,4.1739)(0.432,4.1776)(0.4608,4.1814)(0.4896,4.1852)(0.5184,4.1891)(0.5472,4.1932)(0.576,4.1973)
(0.6048,4.2015)(0.6336,4.2058)(0.6624,4.2101)(0.6912,4.2146)(0.72,4.2193)(0.7488,4.224)(0.7776,4.2288)
(0.8064,4.2338)(0.8352,4.2389)(0.864,4.2441)(0.8928,4.2494)(0.9216,4.2549)(0.9504,4.2606)(0.9792,4.2663)
(1.008,4.2723)(1.0368,4.2784)(1.0656,4.2847)(1.0944,4.2912)(1.1232,4.2978)(1.152,4.3047)(1.1808,4.3118)
(1.2096,4.3191)(1.2384,4.3266)(1.2672,4.3343)(1.296,4.3423)(1.3248,4.3506)(1.3536,4.3591)(1.3824,4.368)
(1.4112,4.3771)(1.44,4.3866)(1.4688,4.3964)(1.4976,4.4066)(1.5264,4.4171)(1.5552,4.4281)(1.584,4.4395)
(1.6128,4.4513)(1.6416,4.4636)(1.6704,4.4765)(1.6992,4.4899)(1.728,4.5039)(1.7568,4.5185)(1.7856,4.5338)
(1.8144,4.5498)(1.8432,4.5666)(1.872,4.5843)(1.9008,4.6029)(1.9296,4.6224)(1.9584,4.643)(1.9872,4.6648)
(2.016,4.6879)(2.0448,4.7123)(2.0736,4.7383)(2.1024,4.766)(2.1168,4.7805)(2.1312,4.7956)(2.1456,4.8111)
(2.16,4.8272)(2.1744,4.8439)(2.1888,4.8611)(2.2032,4.8791)(2.2176,4.8977)(2.232,4.917)(2.2464,4.9371)
(2.2608,4.9581)(2.2752,4.9799)(2.2896,5.0027)(2.304,5.0265)(2.3184,5.0513)(2.3328,5.0774)(2.3472,5.1046)
(2.3616,5.1333)(2.376,5.1634)(2.3904,5.1951)(2.4048,5.2285)(2.4192,5.2637)(2.4336,5.3011)(2.448,5.3407)
(2.4624,5.3828)(2.4696,5.4048)
\path(2.4696,5.4048)(2.4768,5.4276)(2.484,5.4511)(2.4912,5.4754)(2.4984,5.5006)(2.5056,5.5266)(2.5128,5.5537)
(2.52,5.5817)(2.5272,5.6108)(2.5344,5.641)(2.5352,5.6447)
%h1  (Label)
\put(0.3224,4.4224){\makebox(0,0){\tiny $h=1$}}
%objet14  (Courbe cartés.)
\path(0.324,2.7997)(0.3312,2.7692)(0.3456,2.7358)(0.36,2.7118)(0.3744,2.692)(0.3888,2.6746)(0.4032,2.6589)
(0.432,2.6308)(0.4608,2.6058)(0.4896,2.5829)(0.5184,2.5615)(0.5472,2.5412)(0.576,2.5218)(0.6048,2.5032)
(0.6336,2.4851)(0.6624,2.4675)(0.6912,2.4503)(0.72,2.4334)(0.7488,2.4168)(0.7776,2.4004)(0.8064,2.3841)
(0.8352,2.368)(0.864,2.352)(0.8928,2.3361)(0.9216,2.3202)(0.9504,2.3043)(0.9792,2.2885)(1.008,2.2726)
(1.0368,2.2566)(1.0656,2.2406)(1.0944,2.2245)(1.1232,2.2083)(1.152,2.192)(1.1808,2.1756)(1.2096,2.159)
(1.2384,2.1422)(1.2672,2.1252)(1.296,2.108)(1.3248,2.0906)(1.3536,2.0729)(1.3824,2.055)(1.4112,2.0367)
(1.44,2.0182)(1.4688,1.9992)(1.4976,1.98)(1.5264,1.9603)(1.5552,1.9402)(1.584,1.9196)(1.6128,1.8986)(1.6416,1.877)
(1.6704,1.8548)(1.6992,1.8321)(1.728,1.8087)(1.7568,1.7846)(1.7856,1.7598)(1.8144,1.7342)(1.8432,1.7077)
(1.872,1.6803)(1.9008,1.6518)(1.9152,1.6372)(1.9296,1.6223)(1.944,1.6071)(1.9584,1.5916)(1.9728,1.5758)
(1.9872,1.5596)(2.0016,1.5431)(2.016,1.5262)(2.0304,1.5089)(2.0448,1.4912)(2.0592,1.4731)(2.0736,1.4545)
(2.088,1.4355)(2.1024,1.416)(2.1168,1.396)(2.1312,1.3755)(2.1456,1.3543)(2.16,1.3326)(2.1744,1.3103)(2.1888,1.2873)
(2.2032,1.2635)(2.2176,1.2391)(2.232,1.2138)(2.2464,1.1877)(2.2608,1.1607)(2.2752,1.1327)(2.2896,1.1037)
(2.304,1.0736)(2.3184,1.0424)(2.3328,1.0099)(2.3472,0.9761)(2.3616,0.9408)(2.376,0.904)(2.3904,0.8654)
(2.4048,0.8251)(2.4192,0.7827)(2.4264,0.7607)(2.4336,0.7381)(2.4408,0.715)(2.448,0.6912)(2.4552,0.6668)
\path(2.4552,0.6668)(2.4624,0.6416)(2.4696,0.6158)(2.4768,0.5892)(2.484,0.5618)(2.4912,0.5336)(2.4984,0.5044)
(2.5056,0.4744)(2.5128,0.4433)(2.52,0.4112)(2.5272,0.378)(2.5344,0.3436)(2.5416,0.3079)(2.5488,0.2709)
(2.556,0.2325)(2.5632,0.1925)(2.5704,0.1509)(2.5776,0.1076)(2.5848,0.0624)(2.592,0.0151)(2.5942,0)
%objet15  (Courbe cartés.)
\path(0.324,2.845)(0.3312,2.8755)(0.3456,2.9089)(0.36,2.9329)(0.3744,2.9527)(0.3888,2.9701)(0.4032,2.9858)
(0.432,3.0139)(0.4608,3.0389)(0.4896,3.0618)(0.5184,3.0832)(0.5472,3.1035)(0.576,3.1229)(0.6048,3.1415)
(0.6336,3.1596)(0.6624,3.1772)(0.6912,3.1944)(0.72,3.2113)(0.7488,3.228)(0.7776,3.2444)(0.8064,3.2606)
(0.8352,3.2767)(0.864,3.2927)(0.8928,3.3087)(0.9216,3.3246)(0.9504,3.3404)(0.9792,3.3563)(1.008,3.3722)
(1.0368,3.3881)(1.0656,3.4041)(1.0944,3.4202)(1.1232,3.4364)(1.152,3.4527)(1.1808,3.4691)(1.2096,3.4858)
(1.2384,3.5025)(1.2672,3.5195)(1.296,3.5367)(1.3248,3.5541)(1.3536,3.5718)(1.3824,3.5898)(1.4112,3.608)
(1.44,3.6266)(1.4688,3.6455)(1.4976,3.6648)(1.5264,3.6845)(1.5552,3.7046)(1.584,3.7251)(1.6128,3.7462)
(1.6416,3.7678)(1.6704,3.7899)(1.6992,3.8126)(1.728,3.836)(1.7568,3.8601)(1.7856,3.8849)(1.8144,3.9105)
(1.8432,3.937)(1.872,3.9645)(1.9008,3.9929)(1.9152,4.0075)(1.9296,4.0224)(1.944,4.0376)(1.9584,4.0531)
(1.9728,4.069)(1.9872,4.0852)(2.0016,4.1017)(2.016,4.1186)(2.0304,4.1359)(2.0448,4.1535)(2.0592,4.1716)
(2.0736,4.1902)(2.088,4.2092)(2.1024,4.2287)(2.1168,4.2487)(2.1312,4.2693)(2.1456,4.2904)(2.16,4.3121)
(2.1744,4.3345)(2.1888,4.3575)(2.2032,4.3812)(2.2176,4.4057)(2.232,4.431)(2.2464,4.4571)(2.2608,4.4841)
(2.2752,4.512)(2.2896,4.541)(2.304,4.5711)(2.3184,4.6023)(2.3328,4.6348)(2.3472,4.6687)(2.3616,4.7039)
(2.376,4.7408)(2.3904,4.7793)(2.4048,4.8197)(2.4192,4.8621)(2.4264,4.884)(2.4336,4.9066)(2.4408,4.9298)
(2.448,4.9535)(2.4552,4.978)
\path(2.4552,4.978)(2.4624,5.0031)(2.4696,5.0289)(2.4768,5.0555)(2.484,5.0829)(2.4912,5.1112)(2.4984,5.1403)
(2.5056,5.1704)(2.5128,5.2014)(2.52,5.2335)(2.5272,5.2668)(2.5344,5.3012)(2.5416,5.3368)(2.5488,5.3738)
(2.556,5.4123)(2.5632,5.4522)(2.5704,5.4938)(2.5776,5.5371)(2.5848,5.5824)(2.592,5.6296)(2.5942,5.6447)
%hmen2  (Label)
\put(1.4224,3.0724){\makebox(0,0){\tiny $h=-2$}}
%hmen1  (Label)
\put(0.5224,3.4224){\makebox(0,0){\tiny $h=-1$}}
%objet16  (Courbe cartés.)
\path(1.8234,2.7776)(1.8252,2.7474)(1.8288,2.7089)(1.8324,2.6802)(1.836,2.6563)(1.8432,2.6163)(1.8504,2.5823)
(1.8576,2.5522)(1.8648,2.5248)(1.872,2.4993)(1.8792,2.4753)(1.8864,2.4526)(1.9008,2.4099)(1.9152,2.3701)
(1.9296,2.3323)(1.944,2.2962)(1.9584,2.2613)(1.9728,2.2273)(1.9872,2.1942)(2.0016,2.1616)(2.016,2.1294)
(2.0304,2.0976)(2.0448,2.0661)(2.0592,2.0346)(2.0736,2.0033)(2.088,1.9719)(2.1024,1.9405)(2.1168,1.9089)
(2.1312,1.8771)(2.1456,1.8451)(2.16,1.8128)(2.1744,1.7801)(2.1888,1.7469)(2.2032,1.7133)(2.2176,1.6792)
(2.232,1.6444)(2.2464,1.609)(2.2608,1.5729)(2.2752,1.5359)(2.2896,1.4981)(2.304,1.4593)(2.3184,1.4194)
(2.3328,1.3784)(2.3472,1.3362)(2.3544,1.3146)(2.3616,1.2926)(2.3688,1.2702)(2.376,1.2475)(2.3832,1.2243)
(2.3904,1.2008)(2.3976,1.1767)(2.4048,1.1523)(2.412,1.1273)(2.4192,1.1018)(2.4264,1.0758)(2.4336,1.0492)
(2.4408,1.0221)(2.448,0.9943)(2.4552,0.9659)(2.4624,0.9368)(2.4696,0.9069)(2.4768,0.8763)(2.484,0.845)
(2.4912,0.8127)(2.4984,0.7796)(2.5056,0.7456)(2.5128,0.7105)(2.52,0.6744)(2.5272,0.6372)(2.5344,0.5988)
(2.5416,0.5591)(2.5488,0.518)(2.556,0.4756)(2.5632,0.4315)(2.5704,0.3859)(2.5776,0.3384)(2.5848,0.2891)
(2.5884,0.2637)(2.592,0.2377)(2.5956,0.2112)(2.5992,0.1841)(2.6028,0.1564)(2.6064,0.1281)(2.61,0.0991)
(2.6136,0.0695)(2.6172,0.0391)(2.6208,0.008)(2.6217,0)
%dotr  (Label)
\put(3.4224,5.5224){\makebox(0,0){\small $\dot r$}}
%labeldumas  (Label)
\put(5.3224,3.9224){\makebox(0,0){\small $du_+$}}
%objet17  (Courbe cartés.)
\path(1.8234,2.8671)(1.8252,2.8973)(1.8288,2.9359)(1.8324,2.9645)(1.836,2.9884)(1.8432,3.0285)(1.8504,3.0624)
(1.8576,3.0925)(1.8648,3.12)(1.872,3.1454)(1.8792,3.1694)(1.8864,3.1922)(1.9008,3.2348)(1.9152,3.2747)
(1.9296,3.3124)(1.944,3.3486)(1.9584,3.3835)(1.9728,3.4174)(1.9872,3.4506)(2.0016,3.4832)(2.016,3.5153)
(2.0304,3.5471)(2.0448,3.5787)(2.0592,3.6101)(2.0736,3.6415)(2.088,3.6728)(2.1024,3.7043)(2.1168,3.7359)
(2.1312,3.7676)(2.1456,3.7997)(2.16,3.832)(2.1744,3.8647)(2.1888,3.8978)(2.2032,3.9314)(2.2176,3.9656)
(2.232,4.0003)(2.2464,4.0357)(2.2608,4.0719)(2.2752,4.1088)(2.2896,4.1467)(2.304,4.1855)(2.3184,4.2253)
(2.3328,4.2663)(2.3472,4.3086)(2.3544,4.3302)(2.3616,4.3522)(2.3688,4.3745)(2.376,4.3973)(2.3832,4.4204)
(2.3904,4.444)(2.3976,4.468)(2.4048,4.4925)(2.412,4.5174)(2.4192,4.5429)(2.4264,4.5689)(2.4336,4.5955)
(2.4408,4.6227)(2.448,4.6505)(2.4552,4.6789)(2.4624,4.708)(2.4696,4.7378)(2.4768,4.7684)(2.484,4.7998)
(2.4912,4.832)(2.4984,4.8651)(2.5056,4.8992)(2.5128,4.9342)(2.52,4.9703)(2.5272,5.0076)(2.5344,5.046)
(2.5416,5.0857)(2.5488,5.1267)(2.556,5.1692)(2.5632,5.2132)(2.5704,5.2589)(2.5776,5.3063)(2.5848,5.3556)
(2.5884,5.3811)(2.592,5.407)(2.5956,5.4336)(2.5992,5.4607)(2.6028,5.4884)(2.6064,5.5167)(2.61,5.5456)
(2.6136,5.5753)(2.6172,5.6056)(2.6208,5.6367)(2.6217,5.6447)
%labeldumenos  (Label)
\put(5.3224,1.7224){\makebox(0,0){\small $du_-$}}
\end{picture}%

==> repar.tex <==
% TeXgraph version 1.93
\unitlength 1cm
\begin{picture}(11,8)(-0.5,-0.5)%
%objet1  (Courbe cartés.)
\color{black}\thinlines 
\dashline{0.15}(2.0026,1.0187)(2.0153,1.0616)(2.0408,1.1185)(2.0918,1.2036)(2.1429,1.2733)(2.1939,1.335)
(2.2449,1.3914)(2.2959,1.4441)(2.3469,1.4937)(2.449,1.5863)(2.551,1.6721)(2.6531,1.7527)(2.7551,1.8292)
(2.8571,1.9023)(2.9592,1.9726)(3.0612,2.0404)(3.1633,2.1061)(3.2653,2.1699)(3.3673,2.2319)(3.4694,2.2925)
(3.5714,2.3516)(3.6735,2.4095)(3.7755,2.4663)(3.8776,2.5219)(3.9796,2.5766)(4.0816,2.6303)(4.1837,2.6832)
(4.2857,2.7352)(4.3878,2.7865)(4.4898,2.837)(4.5918,2.8869)(4.6939,2.9361)(4.7959,2.9846)(4.898,3.0326)
(5,3.0801)(5.102,3.127)(5.2041,3.1734)(5.3061,3.2193)(5.4082,3.2647)(5.5102,3.3097)(5.6122,3.3542)(5.7143,3.3984)
(5.8163,3.4421)(5.9184,3.4854)(6.0204,3.5284)(6.1224,3.571)(6.2245,3.6133)(6.3265,3.6552)(6.4286,3.6968)
(6.5306,3.738)(6.6327,3.779)(6.7347,3.8196)(6.8367,3.86)(6.9388,3.9001)(7.0408,3.9399)(7.1429,3.9795)
(7.2449,4.0187)(7.3469,4.0578)(7.449,4.0965)(7.551,4.1351)(7.6531,4.1734)(7.7551,4.2115)(7.8571,4.2493)
(7.9592,4.2869)(8.0612,4.3244)(8.1633,4.3616)(8.2653,4.3986)(8.3673,4.4354)(8.4694,4.472)(8.5714,4.5084)
(8.6735,4.5446)(8.7755,4.5806)(8.8776,4.6165)(8.9796,4.6522)(9.0816,4.6877)(9.1837,4.723)(9.2857,4.7582)
(9.3878,4.7932)(9.4898,4.8281)(9.5918,4.8628)(9.6939,4.8973)(9.7959,4.9317)(9.898,4.9659)(10,5)
%objet3  (Courbe cartés.)
\thicklines 
\path(0.9996,0)(1.0612,0.0412)(1.1633,0.112)(1.2653,0.1858)(1.3673,0.263)(1.4694,0.3446)(1.5714,0.4316)
(1.6735,0.5258)(1.7245,0.5766)(1.7755,0.6306)(1.8265,0.689)(1.8776,0.7534)(1.9286,0.8278)(1.9796,0.9253)
(1.9923,0.9612)(1.9987,0.9882)
%objet4  (Courbe cartés.)
\thinlines 
\dashline{0.15}(0,0.706)(0.0408,0.7219)(0.1429,0.7619)(0.2449,0.8023)(0.3469,0.8429)(0.449,0.8838)(0.551,0.925)
(0.6531,0.9665)(0.7551,1.0083)(0.8571,1.0505)(0.9592,1.093)(1.0612,1.1359)(1.1633,1.1792)(1.2653,1.2228)
(1.3673,1.2669)(1.4694,1.3114)(1.5714,1.3563)(1.6735,1.4016)(1.7755,1.4474)(1.8776,1.4937)(1.9796,1.5405)
(2.0816,1.5878)(2.1837,1.6357)(2.2857,1.6842)(2.3878,1.7333)(2.4898,1.783)(2.5918,1.8334)(2.6939,1.8845)
(2.7959,1.9364)(2.898,1.9891)(3,2.0426)(3.102,2.0971)(3.2041,2.1525)(3.3061,2.209)(3.4082,2.2667)(3.5102,2.3256)
(3.6122,2.3858)(3.7143,2.4476)(3.8163,2.511)(3.9184,2.5763)(4.0204,2.6437)(4.1224,2.7134)(4.2245,2.7859)
(4.3265,2.8617)(4.4286,2.9414)(4.5306,3.026)(4.6327,3.1171)(4.7347,3.2171)(4.7857,3.2719)(4.8367,3.3313)
(4.8878,3.3973)(4.9388,3.4747)(4.9898,3.583)(4.9962,3.6055)
%objet5  (Courbe cartés.)
\dashline{0.15}(5.0064,3.6644)(5.0128,3.6846)(5.0255,3.7167)(5.051,3.7676)(5.102,3.8484)(5.1531,3.9161)
(5.2041,3.9766)(5.2551,4.0322)(5.3061,4.0842)(5.4082,4.1802)(5.5102,4.2685)(5.6122,4.351)(5.7143,4.4291)
(5.8163,4.5035)(5.9184,4.5748)(6.0204,4.6436)(6.1224,4.7101)(6.2245,4.7746)(6.3265,4.8373)(6.4286,4.8984)
(6.5306,4.9581)(6.6327,5.0165)(6.7347,5.0737)(6.8367,5.1298)(6.9388,5.1848)(7.0408,5.2389)(7.1429,5.2921)
(7.2449,5.3445)(7.3469,5.396)(7.449,5.4469)(7.551,5.497)(7.6531,5.5465)(7.7551,5.5953)(7.8571,5.6435)
(7.9592,5.6912)(8.0612,5.7383)(8.1633,5.7849)(8.2653,5.831)(8.3673,5.8766)(8.4694,5.9218)(8.5714,5.9665)
(8.6735,6.0108)(8.7755,6.0547)(8.8776,6.0982)(8.9796,6.1413)(9.0816,6.184)(9.1837,6.2264)(9.2857,6.2684)
(9.3878,6.3102)(9.4898,6.3516)(9.5918,6.3926)(9.6939,6.4334)(9.7959,6.4739)(9.898,6.5141)(10,6.554)
%objet6  (Courbe cartés.)
\dashline{0.15}(0,1.9807)(0.102,2.0163)(0.2041,2.0522)(0.3061,2.0882)(0.4082,2.1244)(0.5102,2.1607)(0.6122,2.1973)
(0.7143,2.2341)(0.8163,2.271)(0.9184,2.3082)(1.0204,2.3456)(1.1224,2.3832)(1.2245,2.421)(1.3265,2.459)
(1.4286,2.4972)(1.5306,2.5357)(1.6327,2.5745)(1.7347,2.6134)(1.8367,2.6527)(1.9388,2.6922)(2.0408,2.7319)
(2.1429,2.7719)(2.2449,2.8123)(2.3469,2.8529)(2.449,2.8938)(2.551,2.935)(2.6531,2.9765)(2.7551,3.0183)
(2.8571,3.0605)(2.9592,3.103)(3.0612,3.1459)(3.1633,3.1892)(3.2653,3.2328)(3.3673,3.2769)(3.4694,3.3214)
(3.5714,3.3663)(3.6735,3.4116)(3.7755,3.4574)(3.8776,3.5037)(3.9796,3.5505)(4.0816,3.5978)(4.1837,3.6457)
(4.2857,3.6942)(4.3878,3.7433)(4.4898,3.793)(4.5918,3.8434)(4.6939,3.8945)(4.7959,3.9464)(4.898,3.9991)
(5,4.0526)(5.102,4.1071)(5.2041,4.1625)(5.3061,4.219)(5.4082,4.2767)(5.5102,4.3356)(5.6122,4.3958)(5.7143,4.4576)
(5.8163,4.521)(5.9184,4.5863)(6.0204,4.6537)(6.1224,4.7234)(6.2245,4.7959)(6.3265,4.8717)(6.4286,4.9514)
(6.5306,5.036)(6.6327,5.1271)(6.7347,5.2271)(6.7857,5.2819)(6.8367,5.3413)(6.8878,5.4073)(6.9388,5.4847)
(6.9898,5.593)(6.9962,5.6155)
%objet8  (Point(s))
\put(2,2){\makebox(0,0){\tiny$\bullet$}}
\put(2,1){\makebox(0,0){\tiny$\bullet$}}
\put(3,1){\makebox(0,0){\tiny$\bullet$}}
\put(5,2){\makebox(0,0){\tiny$\bullet$}}
\put(5,3.63){\makebox(0,0){\tiny$\bullet$}}
\put(3,3.63){\makebox(0,0){\tiny$\bullet$}}
\put(7,2){\makebox(0,0){\tiny$\bullet$}}
\put(7,5.64){\makebox(0,0){\tiny$\bullet$}}
\put(3,5.64){\makebox(0,0){\tiny$\bullet$}}
%objet7  (Courbe cartés.)
\thicklines 
\path(7.0026,5.6587)(7.0153,5.7016)(7.0408,5.7585)(7.0918,5.8436)(7.1429,5.9133)(7.1939,5.975)(7.2449,6.0314)
(7.2959,6.0841)(7.3469,6.1337)(7.449,6.2263)(7.551,6.3121)(7.6531,6.3927)(7.7551,6.4692)(7.8571,6.5423)
(7.9592,6.6126)(8.0612,6.6804)(8.1633,6.7461)(8.2653,6.8099)(8.3673,6.8719)(8.4694,6.9325)(8.5714,6.9916)
(8.5862,7)
%objet14  (Label)
\put(3.6,6.75){\makebox(0,0){\normalsize $F(t)$}}
%objet9  (Courbe cartés.)
\path(2.001,1.0097)(2.0019,1.0154)(2.0038,1.0245)(2.0077,1.0388)(2.0153,1.0616)(2.023,1.0808)(2.0306,1.0979)
(2.0383,1.1136)(2.0459,1.1282)(2.0536,1.1421)(2.0612,1.1553)(2.0689,1.168)(2.0765,1.1803)(2.0842,1.1921)
(2.0918,1.2036)(2.0995,1.2147)(2.1071,1.2256)(2.1148,1.2362)(2.1224,1.2466)(2.1301,1.2568)(2.1378,1.2667)
(2.1454,1.2765)(2.1531,1.2861)(2.1607,1.2956)(2.1684,1.3049)(2.176,1.3141)(2.1837,1.3231)(2.1913,1.332)
(2.199,1.3408)(2.2066,1.3495)(2.2143,1.3581)(2.2219,1.3666)(2.2296,1.3749)(2.2372,1.3832)(2.2449,1.3914)
(2.2526,1.3995)(2.2602,1.4076)(2.2679,1.4155)(2.2755,1.4234)(2.2832,1.4312)(2.2908,1.4389)(2.3061,1.4542)
(2.3214,1.4692)(2.3367,1.484)(2.352,1.4986)(2.3673,1.5129)(2.3827,1.5271)(2.398,1.541)(2.4133,1.5548)
(2.4286,1.5684)(2.4439,1.5819)(2.4592,1.5952)(2.4745,1.6083)(2.4898,1.6214)(2.5051,1.6342)(2.5204,1.647)
(2.5357,1.6596)(2.551,1.6721)(2.5663,1.6845)(2.5816,1.6968)(2.5969,1.709)(2.6122,1.721)(2.6276,1.733)
(2.6429,1.7449)(2.6582,1.7566)(2.6735,1.7683)(2.6888,1.7799)(2.7041,1.7914)(2.7194,1.8029)(2.7347,1.8142)
(2.75,1.8255)(2.7653,1.8367)(2.7806,1.8478)(2.7959,1.8588)(2.8112,1.8698)(2.8265,1.8807)(2.8418,1.8916)
(2.8571,1.9023)(2.8724,1.913)(2.8878,1.9237)(2.9031,1.9343)(2.9184,1.9448)(2.9337,1.9553)(2.949,1.9657)
(2.9643,1.976)(2.9796,1.9863)(2.9949,1.9966)(3.0102,2.0068)(3.0255,2.0169)(3.0408,2.027)(3.0561,2.0371)
(3.0714,2.0471)(3.0867,2.057)(3.102,2.0669)(3.1173,2.0768)(3.1327,2.0866)(3.148,2.0964)(3.1633,2.1061)
(3.1786,2.1158)(3.1939,2.1254)
\path(3.1939,2.1254)(3.2092,2.135)(3.2245,2.1446)(3.2398,2.1541)(3.2551,2.1636)(3.2704,2.173)(3.2857,2.1824)
(3.301,2.1918)(3.3163,2.2011)(3.3316,2.2104)(3.3469,2.2196)(3.3622,2.2289)(3.3776,2.2381)(3.3929,2.2472)
(3.4082,2.2563)(3.4235,2.2654)(3.4388,2.2745)(3.4541,2.2835)(3.4694,2.2925)(3.4847,2.3014)(3.5,2.3104)
%objet10  (Courbe cartés.)
\path(3.5,2.3196)(3.5153,2.3286)(3.5306,2.3375)(3.5459,2.3465)(3.5612,2.3555)(3.5765,2.3646)(3.5918,2.3737)
(3.6071,2.3828)(3.6224,2.3919)(3.6378,2.4011)(3.6531,2.4104)(3.6684,2.4196)(3.6837,2.4289)(3.699,2.4382)
(3.7143,2.4476)(3.7296,2.457)(3.7449,2.4664)(3.7602,2.4759)(3.7755,2.4854)(3.7908,2.495)(3.8061,2.5046)
(3.8214,2.5142)(3.8367,2.5239)(3.852,2.5336)(3.8673,2.5434)(3.8827,2.5532)(3.898,2.5631)(3.9133,2.573)
(3.9286,2.5829)(3.9439,2.5929)(3.9592,2.603)(3.9745,2.6131)(3.9898,2.6232)(4.0051,2.6334)(4.0204,2.6437)
(4.0357,2.654)(4.051,2.6643)(4.0663,2.6747)(4.0816,2.6852)(4.0969,2.6957)(4.1122,2.7063)(4.1276,2.717)
(4.1429,2.7277)(4.1582,2.7384)(4.1735,2.7493)(4.1888,2.7602)(4.2041,2.7712)(4.2194,2.7822)(4.2347,2.7933)
(4.25,2.8045)(4.2653,2.8158)(4.2806,2.8271)(4.2959,2.8386)(4.3112,2.8501)(4.3265,2.8617)(4.3418,2.8734)
(4.3571,2.8851)(4.3724,2.897)(4.3878,2.909)(4.4031,2.921)(4.4184,2.9332)(4.4337,2.9455)(4.449,2.9579)
(4.4643,2.9704)(4.4796,2.983)(4.4949,2.9958)(4.5102,3.0086)(4.5255,3.0217)(4.5408,3.0348)(4.5561,3.0481)
(4.5714,3.0616)(4.5867,3.0752)(4.602,3.089)(4.6173,3.1029)(4.6327,3.1171)(4.648,3.1314)(4.6633,3.146)
(4.6786,3.1608)(4.6939,3.1758)(4.7092,3.1911)(4.7168,3.1988)(4.7245,3.2066)(4.7321,3.2145)(4.7398,3.2224)
(4.7474,3.2305)(4.7551,3.2386)(4.7628,3.2468)(4.7704,3.2551)(4.7781,3.2634)(4.7857,3.2719)(4.7934,3.2805)
(4.801,3.2892)(4.8087,3.298)(4.8163,3.3069)(4.824,3.3159)(4.8316,3.3251)(4.8393,3.3344)(4.8469,3.3439)
(4.8546,3.3535)(4.8622,3.3633)
\path(4.8622,3.3633)(4.8699,3.3732)(4.8776,3.3834)(4.8852,3.3938)(4.8929,3.4044)(4.9005,3.4153)(4.9082,3.4264)
(4.9158,3.4379)(4.9235,3.4497)(4.9311,3.462)(4.9388,3.4747)(4.9464,3.4879)(4.9541,3.5018)(4.9617,3.5164)
(4.9694,3.5321)(4.977,3.5492)(4.9847,3.5684)(4.9923,3.5912)(4.9962,3.6055)(5,3.63)
%objet11  (Courbe cartés.)
\path(5.0006,3.6374)(5.0013,3.6418)(5.0026,3.6487)(5.0051,3.6596)(5.0077,3.6688)(5.0102,3.677)(5.0153,3.6916)
(5.0204,3.7047)(5.0255,3.7167)(5.0306,3.7279)(5.0357,3.7384)(5.0408,3.7485)(5.0459,3.7582)(5.051,3.7676)
(5.0561,3.7766)(5.0612,3.7853)(5.0663,3.7939)(5.0714,3.8022)(5.0765,3.8103)(5.0816,3.8182)(5.0867,3.8259)
(5.0918,3.8336)(5.0969,3.841)(5.102,3.8484)(5.1071,3.8556)(5.1122,3.8627)(5.1173,3.8697)(5.1224,3.8766)
(5.1276,3.8834)(5.1327,3.8901)(5.1378,3.8967)(5.1429,3.9033)(5.148,3.9097)(5.1531,3.9161)(5.1582,3.9225)
(5.1633,3.9287)(5.1684,3.9349)(5.1735,3.941)(5.1786,3.9471)(5.1837,3.9531)(5.1888,3.9591)(5.1939,3.965)
(5.199,3.9708)(5.2041,3.9766)(5.2092,3.9824)(5.2143,3.9881)(5.2194,3.9938)(5.2245,3.9994)(5.2296,4.0049)
(5.2347,4.0105)(5.2398,4.016)(5.2449,4.0214)(5.25,4.0269)(5.2551,4.0322)(5.2602,4.0376)(5.2653,4.0429)
(5.2704,4.0482)(5.2755,4.0534)(5.2806,4.0586)(5.2857,4.0638)(5.2908,4.0689)(5.2959,4.0741)(5.3061,4.0842)
(5.3163,4.0943)(5.3265,4.1042)(5.3367,4.114)(5.3469,4.1237)(5.3571,4.1334)(5.3673,4.1429)(5.3776,4.1524)
(5.3878,4.1617)(5.398,4.171)(5.4082,4.1802)(5.4184,4.1894)(5.4286,4.1984)(5.4388,4.2074)(5.449,4.2163)
(5.4592,4.2252)(5.4694,4.234)(5.4796,4.2427)(5.4898,4.2514)(5.5,4.26)(5.5102,4.2685)(5.5204,4.277)(5.5306,4.2854)
(5.5408,4.2938)(5.551,4.3021)(5.5612,4.3104)(5.5714,4.3186)(5.5816,4.3268)(5.5918,4.3349)(5.602,4.343)
(5.6122,4.351)(5.6224,4.359)(5.6327,4.367)(5.6429,4.3749)(5.6531,4.3827)(5.6633,4.3905)(5.6735,4.3983)
(5.6837,4.4061)
\path(5.6837,4.4061)(5.6939,4.4138)(5.7041,4.4214)(5.7143,4.4291)(5.7245,4.4367)(5.7347,4.4442)(5.7449,4.4517)
(5.7551,4.4592)(5.7653,4.4667)(5.7755,4.4741)(5.7857,4.4815)(5.7959,4.4888)(5.8061,4.4962)(5.8163,4.5035)
(5.8265,4.5107)(5.8367,4.518)(5.8469,4.5252)(5.8571,4.5323)(5.8673,4.5395)(5.8776,4.5466)(5.8878,4.5537)
(5.898,4.5608)(5.9082,4.5678)(5.9184,4.5748)(5.9286,4.5818)(5.9388,4.5888)(5.949,4.5957)(5.9592,4.6026)
(5.9694,4.6095)(5.9796,4.6163)(5.9898,4.6232)(6,4.63)
%objet12  (Courbe cartés.)
\path(6,4.64)(6.0102,4.6468)(6.0204,4.6537)(6.0306,4.6605)(6.0408,4.6674)(6.051,4.6743)(6.0612,4.6812)
(6.0714,4.6882)(6.0816,4.6952)(6.0918,4.7022)(6.102,4.7092)(6.1122,4.7163)(6.1224,4.7234)(6.1327,4.7305)
(6.1429,4.7377)(6.1531,4.7448)(6.1633,4.752)(6.1735,4.7593)(6.1837,4.7665)(6.1939,4.7738)(6.2041,4.7812)
(6.2143,4.7885)(6.2245,4.7959)(6.2347,4.8033)(6.2449,4.8108)(6.2551,4.8183)(6.2653,4.8258)(6.2755,4.8333)
(6.2857,4.8409)(6.2959,4.8486)(6.3061,4.8562)(6.3163,4.8639)(6.3265,4.8717)(6.3367,4.8795)(6.3469,4.8873)
(6.3571,4.8951)(6.3673,4.903)(6.3776,4.911)(6.3878,4.919)(6.398,4.927)(6.4082,4.9351)(6.4184,4.9432)(6.4286,4.9514)
(6.4388,4.9596)(6.449,4.9679)(6.4592,4.9762)(6.4694,4.9846)(6.4796,4.993)(6.4898,5.0015)(6.5,5.01)(6.5102,5.0186)
(6.5204,5.0273)(6.5306,5.036)(6.5408,5.0448)(6.551,5.0537)(6.5612,5.0626)(6.5714,5.0716)(6.5816,5.0806)
(6.5918,5.0898)(6.602,5.099)(6.6122,5.1083)(6.6224,5.1176)(6.6327,5.1271)(6.6429,5.1366)(6.6531,5.1463)
(6.6633,5.156)(6.6735,5.1658)(6.6837,5.1757)(6.6939,5.1858)(6.7041,5.1959)(6.7092,5.2011)(6.7143,5.2062)
(6.7194,5.2114)(6.7245,5.2166)(6.7296,5.2218)(6.7347,5.2271)(6.7398,5.2324)(6.7449,5.2378)(6.75,5.2431)
(6.7551,5.2486)(6.7602,5.254)(6.7653,5.2595)(6.7704,5.2651)(6.7755,5.2706)(6.7806,5.2762)(6.7857,5.2819)
(6.7908,5.2876)(6.7959,5.2934)(6.801,5.2992)(6.8061,5.305)(6.8112,5.3109)(6.8163,5.3169)(6.8214,5.3229)
(6.8265,5.329)(6.8316,5.3351)(6.8367,5.3413)(6.8418,5.3475)(6.8469,5.3539)(6.852,5.3603)(6.8571,5.3667)
\path(6.8571,5.3667)(6.8622,5.3733)(6.8673,5.3799)(6.8724,5.3866)(6.8776,5.3934)(6.8827,5.4003)(6.8878,5.4073)
(6.8929,5.4144)(6.898,5.4216)(6.9031,5.429)(6.9082,5.4364)(6.9133,5.4441)(6.9184,5.4518)(6.9235,5.4597)
(6.9286,5.4678)(6.9337,5.4761)(6.9388,5.4847)(6.9439,5.4934)(6.949,5.5024)(6.9541,5.5118)(6.9592,5.5215)
(6.9643,5.5316)(6.9694,5.5421)(6.9745,5.5533)(6.9796,5.5653)(6.9847,5.5784)(6.9898,5.593)(6.9923,5.6012)
(6.9949,5.6104)(6.9974,5.6213)(6.9987,5.6282)(7,5.64)
%objet13  (Axes)
\thinlines 
\path(0,2)(10,2)
\path(3,0)(3,7)
\path(9.8845,2.0667)(10,2)(9.8845,1.9333)
\path(2.9333,6.8845)(3,7)(3.0667,6.8845)
%objet15  (Label)
\put(9.5,1.6){\makebox(0,0){\normalsize $t$}}
%objet16  (Ligne Polyg.)
\path(2,2)(2,1)(3,1)
%objet17  (Ligne Polyg.)
\path(5,2)(5,3.63)(3,3.63)
%objet18  (Ligne Polyg.)
\path(7,2)(7,5.64)(3,5.64)
%objet19  (Label)
\put(3.4,1){\makebox(0,0){\normalsize $a_1$}}
%objet20  (Label)
\put(2.6,3.63){\makebox(0,0){\normalsize $a_2$}}
%objet21  (Label)
\put(2.6,5.64){\makebox(0,0){\normalsize $a_3$}}
%objet22  (Label)
\put(2,2.4){\makebox(0,0){\normalsize $b_1$}}
%objet23  (Label)
\put(5,1.6){\makebox(0,0){\normalsize $b_2$}}
%objet24  (Label)
\put(7,1.6){\makebox(0,0){\normalsize $b_3$}}
\end{picture}%

==> speedrepar.tex <==
% TeXgraph version 1.93
\unitlength 1cm
\begin{picture}(11,6)(-0.5,-0.5)%
%objet1  (Axes)
\color{black}\thinlines 
\path(0,1)(10,1)
\path(3,0)(3,5)
\path(9.8845,1.0667)(10,1)(9.8845,0.9333)
\path(2.9333,4.8845)(3,5)(3.0667,4.8845)
%objet2  (Ligne Polyg.)
\path(2,1)(2,5)
%objet6  (Courbe cartés.)
\dashline{0.15}(0,2.5874)(0.102,2.6154)(0.2041,2.6454)(0.3061,2.6778)(0.4082,2.7129)(0.5102,2.7511)(0.6122,2.793)
(0.7143,2.8393)(0.8163,2.8907)(0.9184,2.9484)(1.0204,3.0138)(1.1224,3.089)(1.2245,3.1769)(1.2755,3.2268)
(1.3265,3.2817)(1.3776,3.3424)(1.4286,3.4101)(1.4796,3.4865)(1.5306,3.5735)(1.5816,3.6741)(1.6327,3.7926)
(1.6837,3.9353)(1.7092,4.0187)(1.7347,4.1125)(1.7602,4.2192)(1.7857,4.3422)(1.8112,4.4864)(1.8367,4.6593)
(1.8495,4.7599)(1.8622,4.8725)(1.875,5)
\dashline{0.15}(2.1252,5)(2.1301,4.947)(2.1429,4.8259)(2.1556,4.7183)(2.1684,4.622)(2.1939,4.4556)(2.2194,4.3161)
(2.2449,4.1967)(2.2704,4.0928)(2.2959,4.0013)(2.3214,3.9197)(2.3469,3.8463)(2.398,3.719)(2.449,3.6119)
(2.5,3.5198)(2.551,3.4395)(2.602,3.3686)(2.6531,3.3052)(2.7041,3.2481)(2.7551,3.1963)(2.8571,3.1055)(2.9592,3.028)
(3.0612,2.9608)(3.1633,2.9017)(3.2653,2.8491)(3.3673,2.8019)(3.4694,2.7592)(3.5714,2.7203)(3.6735,2.6846)
(3.7755,2.6517)(3.8776,2.6212)(3.9796,2.5928)(4.0816,2.5664)(4.1837,2.5416)(4.2857,2.5183)(4.3878,2.4964)
(4.4898,2.4756)(4.5918,2.456)(4.6939,2.4374)(4.7959,2.4197)(4.898,2.4028)(5,2.3867)(5.102,2.3713)(5.2041,2.3566)
(5.3061,2.3425)(5.4082,2.329)(5.5102,2.316)(5.6122,2.3035)(5.7143,2.2914)(5.8163,2.2798)(5.9184,2.2686)
(6.0204,2.2578)(6.1224,2.2473)(6.2245,2.2372)(6.3265,2.2274)(6.4286,2.2179)(6.5306,2.2087)(6.6327,2.1997)
(6.7347,2.1911)(6.8367,2.1826)(6.9388,2.1744)(7.0408,2.1664)(7.1429,2.1587)(7.2449,2.1511)(7.3469,2.1437)
(7.449,2.1366)(7.551,2.1296)(7.6531,2.1227)(7.7551,2.116)(7.8571,2.1095)(7.9592,2.1031)(8.0612,2.0969)
(8.1633,2.0908)(8.2653,2.0849)(8.3673,2.0791)(8.4694,2.0734)(8.5714,2.0678)(8.6735,2.0623)(8.7755,2.0569)
(8.8776,2.0517)(8.9796,2.0465)(9.0816,2.0415)(9.1837,2.0365)(9.2857,2.0317)(9.3878,2.0269)(9.4898,2.0222)
(9.5918,2.0176)(9.6939,2.0131)(9.7959,2.0087)(9.898,2.0043)(10,2)
%objet9  (Courbe cartés.)
\thicklines 
\path(0,2.5874)(0.102,2.6154)(0.2041,2.6454)(0.3061,2.6778)(0.4082,2.7129)(0.5102,2.7511)(0.6122,2.793)
(0.7143,2.8393)(0.8163,2.8907)(0.9184,2.9484)(1.0204,3.0138)(1.1224,3.089)(1.2245,3.1769)(1.2755,3.2268)
(1.3265,3.2817)(1.3776,3.3424)(1.4286,3.4101)(1.4796,3.4865)(1.5306,3.5735)(1.5816,3.6741)(1.6327,3.7926)
(1.6837,3.9353)(1.7092,4.0187)(1.7347,4.1125)(1.7602,4.2192)(1.7857,4.3422)(1.8112,4.4864)(1.8367,4.6593)
(1.8495,4.7599)(1.8622,4.8725)(1.875,5)
\path(2.1252,5)(2.1301,4.947)(2.1429,4.8259)(2.1556,4.7183)(2.1684,4.622)(2.1939,4.4556)(2.2194,4.3161)
(2.2449,4.1967)(2.2704,4.0928)(2.2959,4.0013)(2.3214,3.9197)(2.3469,3.8463)(2.398,3.719)(2.449,3.6119)
(2.5,3.5198)(2.551,3.4395)(2.602,3.3686)(2.6531,3.3052)(2.7041,3.2481)(2.7551,3.1963)(2.8571,3.1055)(2.9592,3.028)
(3.0612,2.9608)(3.1633,2.9017)(3.2653,2.8491)(3.3673,2.8019)(3.4694,2.7592)(3.5714,2.7758)(3.6735,2.8202)
(3.7755,2.8694)(3.8776,2.9245)(3.9796,2.9866)(4.0816,3.0576)(4.1837,3.14)(4.2857,3.2374)(4.3367,3.2933)
(4.3878,3.3553)(4.4388,3.4247)(4.4898,3.5029)(4.5408,3.5924)(4.5918,3.6962)(4.6429,3.8189)(4.6939,3.9676)
(4.7194,4.0549)(4.7449,4.1535)(4.7704,4.2662)(4.7959,4.397)(4.8214,4.5516)(4.8342,4.6404)(4.8469,4.7389)
(4.8597,4.8489)(4.8724,4.9732)(4.8749,5)
\path(5.1251,5)(5.1276,4.9732)(5.1403,4.8489)(5.1531,4.7389)(5.1658,4.6404)(5.1786,4.5516)(5.2041,4.397)
(5.2296,4.2662)(5.2551,4.1535)(5.2806,4.0549)(5.3061,3.9676)(5.3571,3.8189)(5.4082,3.6962)(5.4592,3.5924)
(5.5102,3.5029)(5.5612,3.4247)(5.6122,3.3553)(5.6633,3.2933)(5.7143,3.2374)(5.8163,3.14)(5.9184,3.0576)
(6.0204,3.0138)(6.1224,3.089)(6.2245,3.1769)(6.2755,3.2268)(6.3265,3.2817)(6.3776,3.3424)(6.4286,3.4101)
(6.4796,3.4865)(6.5306,3.5735)(6.5816,3.6741)(6.6327,3.7926)(6.6837,3.9353)(6.7092,4.0187)(6.7347,4.1125)
(6.7602,4.2192)(6.7857,4.3422)(6.8112,4.4864)(6.8367,4.6593)(6.8495,4.7599)(6.8622,4.8725)(6.875,5)
\path(7.1252,5)(7.1301,4.947)(7.1429,4.8259)(7.1556,4.7183)(7.1684,4.622)(7.1939,4.4556)(7.2194,4.3161)
(7.2449,4.1967)(7.2704,4.0928)(7.2959,4.0013)(7.3214,3.9197)(7.3469,3.8463)(7.398,3.719)(7.449,3.6119)
(7.5,3.5198)(7.551,3.4395)(7.602,3.3686)(7.6531,3.3052)(7.7041,3.2481)(7.7551,3.1963)(7.8571,3.1055)(7.9592,3.028)
(8.0612,2.9608)(8.1633,2.9017)(8.2653,2.8491)(8.3673,2.8019)(8.4694,2.7592)(8.5714,2.7203)(8.6735,2.6846)
(8.7755,2.6517)(8.8776,2.6212)(8.9796,2.5928)(9.0816,2.5664)(9.1837,2.5416)(9.2857,2.5183)(9.3878,2.4964)
(9.4898,2.4756)(9.5918,2.456)(9.6939,2.4374)(9.7959,2.4197)(9.898,2.4028)(10,2.3867)
%objet8  (Courbe cartés.)
\thinlines 
\dashline{0.15}(0,2.0455)(0.102,2.0506)(0.2041,2.0559)(0.3061,2.0612)(0.4082,2.0667)(0.5102,2.0722)(0.6122,2.0779)
(0.7143,2.0837)(0.8163,2.0896)(0.9184,2.0957)(1.0204,2.1019)(1.1224,2.1082)(1.2245,2.1147)(1.3265,2.1214)
(1.4286,2.1282)(1.5306,2.1351)(1.6327,2.1423)(1.7347,2.1496)(1.8367,2.1571)(1.9388,2.1649)(2.0408,2.1728)
(2.1429,2.181)(2.2449,2.1894)(2.3469,2.198)(2.449,2.2069)(2.551,2.216)(2.6531,2.2255)(2.7551,2.2352)(2.8571,2.2453)
(2.9592,2.2557)(3.0612,2.2664)(3.1633,2.2775)(3.2653,2.2891)(3.3673,2.301)(3.4694,2.3134)(3.5714,2.3264)
(3.6735,2.3398)(3.7755,2.3538)(3.8776,2.3684)(3.9796,2.3836)(4.0816,2.3995)(4.1837,2.4162)(4.2857,2.4338)
(4.3878,2.4522)(4.4898,2.4716)(4.5918,2.4921)(4.6939,2.5138)(4.7959,2.5368)(4.898,2.5613)(5,2.5874)(5.102,2.6154)
(5.2041,2.6454)(5.3061,2.6778)(5.4082,2.7129)(5.5102,2.7511)(5.6122,2.793)(5.7143,2.8393)(5.8163,2.8907)
(5.9184,2.9484)(6.0204,3.0138)(6.1224,3.089)(6.2245,3.1769)(6.2755,3.2268)(6.3265,3.2817)(6.3776,3.3424)
(6.4286,3.4101)(6.4796,3.4865)(6.5306,3.5735)(6.5816,3.6741)(6.6327,3.7926)(6.6837,3.9353)(6.7092,4.0187)
(6.7347,4.1125)(6.7602,4.2192)(6.7857,4.3422)(6.8112,4.4864)(6.8367,4.6593)(6.8495,4.7599)(6.8622,4.8725)
(6.875,5)
\dashline{0.15}(7.1252,5)(7.1301,4.947)(7.1429,4.8259)(7.1556,4.7183)(7.1684,4.622)(7.1939,4.4556)(7.2194,4.3161)
(7.2449,4.1967)(7.2704,4.0928)(7.2959,4.0013)(7.3214,3.9197)(7.3469,3.8463)(7.398,3.719)(7.449,3.6119)
(7.5,3.5198)(7.551,3.4395)(7.602,3.3686)(7.6531,3.3052)(7.7041,3.2481)(7.7551,3.1963)(7.8571,3.1055)(7.9592,3.028)
(8.0612,2.9608)(8.1633,2.9017)(8.2653,2.8491)(8.3673,2.8019)(8.4694,2.7592)(8.5714,2.7203)(8.6735,2.6846)
(8.7755,2.6517)(8.8776,2.6212)(8.9796,2.5928)(9.0816,2.5664)(9.1837,2.5416)(9.2857,2.5183)(9.3878,2.4964)
(9.4898,2.4756)(9.5918,2.456)(9.6939,2.4374)(9.7959,2.4197)(9.898,2.4028)(10,2.3867)
%objet7  (Courbe cartés.)
\dashline{0.15}(0,2.1696)(0.102,2.1777)(0.2041,2.186)(0.3061,2.1945)(0.4082,2.2033)(0.5102,2.2123)(0.6122,2.2217)
(0.7143,2.2313)(0.8163,2.2412)(0.9184,2.2515)(1.0204,2.2621)(1.1224,2.273)(1.2245,2.2844)(1.3265,2.2962)
(1.4286,2.3084)(1.5306,2.3211)(1.6327,2.3343)(1.7347,2.3481)(1.8367,2.3624)(1.9388,2.3774)(2.0408,2.3931)
(2.1429,2.4095)(2.2449,2.4266)(2.3469,2.4447)(2.449,2.4637)(2.551,2.4838)(2.6531,2.505)(2.7551,2.5274)
(2.8571,2.5513)(2.9592,2.5767)(3.0612,2.6039)(3.1633,2.6331)(3.2653,2.6645)(3.3673,2.6985)(3.4694,2.7354)
(3.5714,2.7758)(3.6735,2.8202)(3.7755,2.8694)(3.8776,2.9245)(3.9796,2.9866)(4.0816,3.0576)(4.1837,3.14)
(4.2857,3.2374)(4.3367,3.2933)(4.3878,3.3553)(4.4388,3.4247)(4.4898,3.5029)(4.5408,3.5924)(4.5918,3.6962)
(4.6429,3.8189)(4.6939,3.9676)(4.7194,4.0549)(4.7449,4.1535)(4.7704,4.2662)(4.7959,4.397)(4.8214,4.5516)
(4.8342,4.6404)(4.8469,4.7389)(4.8597,4.8489)(4.8724,4.9732)(4.8749,5)
\dashline{0.15}(5.1251,5)(5.1276,4.9732)(5.1403,4.8489)(5.1531,4.7389)(5.1658,4.6404)(5.1786,4.5516)(5.2041,4.397)
(5.2296,4.2662)(5.2551,4.1535)(5.2806,4.0549)(5.3061,3.9676)(5.3571,3.8189)(5.4082,3.6962)(5.4592,3.5924)
(5.5102,3.5029)(5.5612,3.4247)(5.6122,3.3553)(5.6633,3.2933)(5.7143,3.2374)(5.8163,3.14)(5.9184,3.0576)
(6.0204,2.9866)(6.1224,2.9245)(6.2245,2.8694)(6.3265,2.8202)(6.4286,2.7758)(6.5306,2.7354)(6.6327,2.6985)
(6.7347,2.6645)(6.8367,2.6331)(6.9388,2.6039)(7.0408,2.5767)(7.1429,2.5513)(7.2449,2.5274)(7.3469,2.505)
(7.449,2.4838)(7.551,2.4637)(7.6531,2.4447)(7.7551,2.4266)(7.8571,2.4095)(7.9592,2.3931)(8.0612,2.3774)
(8.1633,2.3624)(8.2653,2.3481)(8.3673,2.3343)(8.4694,2.3211)(8.5714,2.3084)(8.6735,2.2962)(8.7755,2.2844)
(8.8776,2.273)(8.9796,2.2621)(9.0816,2.2515)(9.1837,2.2412)(9.2857,2.2313)(9.3878,2.2217)(9.4898,2.2123)
(9.5918,2.2033)(9.6939,2.1945)(9.7959,2.186)(9.898,2.1777)(10,2.1696)
%objet3  (Ligne Polyg.)
\path(5,1)(5,5)
%objet4  (Ligne Polyg.)
\path(7,1)(7,5)
%objet5  (Point(s))
\put(2,1){\makebox(0,0){\tiny$\bullet$}}
\put(5,1){\makebox(0,0){\tiny$\bullet$}}
\put(7,1){\makebox(0,0){\tiny$\bullet$}}
%objet10  (Label)
\put(2,0.6){\makebox(0,0){\normalsize $b_1$}}
%objet12  (Label)
\put(7,0.6){\makebox(0,0){\normalsize $b_3$}}
%objet13  (Label)
\put(9.5,0.6){\makebox(0,0){\normalsize $t$}}
%objet11  (Label)
\put(5,0.6){\makebox(0,0){\normalsize $b_2$}}
%objet14  (Label)
\put(3.4,4.7){\makebox(0,0){\normalsize $f_{b,c}$}}
\end{picture}%

==> umasumenos.tex <==
% TeXgraph version 1.93
\unitlength 1cm
\begin{picture}(6.1289,6.6289)(-0,-0.5)%
%objet3  (Axes)
\color{black}\thinlines 
\path(0,2.8145)(5.6289,2.8145)
\path(2.8145,0)(2.8145,5.6289)
\path(5.5135,2.8811)(5.6289,2.8145)(5.5135,2.7478)
\path(2.7478,5.5135)(2.8145,5.6289)(2.8811,5.5135)
%objet5  (Courbe cartés.)
\thicklines 
\path(0,0.7876)(0.1105,0.8276)(0.2908,0.8949)(0.471,0.9648)(0.6513,1.0373)(0.8315,1.113)(1.0118,1.1922)
(1.1921,1.2754)(1.3723,1.3634)(1.5526,1.4571)(1.7329,1.5578)(1.9131,1.6673)(2.0934,1.7884)(2.2737,1.9259)
(2.4539,2.0889)(2.5441,2.1861)(2.6342,2.3014)(2.7243,2.4517)(2.7694,2.558)(2.8145,2.8145)(2.8595,2.558)
(2.9046,2.4517)(2.9947,2.3014)(3.0849,2.1861)(3.175,2.0889)(3.3553,1.9259)(3.5355,1.7884)(3.7158,1.6673)
(3.8961,1.5578)(4.0763,1.4571)(4.2566,1.3634)(4.4369,1.2754)(4.6171,1.1922)(4.7974,1.113)(4.9776,1.0373)
(5.1579,0.9648)(5.3382,0.8949)(5.5184,0.8276)(5.6289,0.7876)
%objet6  (Courbe cartés.)
\thinlines 
\dashline{0.15}(0,4.8413)(0.1105,4.8014)(0.2908,4.734)(0.471,4.6642)(0.6513,4.5916)(0.8315,4.516)(1.0118,4.4368)
(1.1921,4.3535)(1.3723,4.2655)(1.5526,4.1718)(1.7329,4.0711)(1.9131,3.9616)(2.0934,3.8405)(2.2737,3.703)
(2.4539,3.54)(2.5441,3.4428)(2.6342,3.3275)(2.7243,3.1772)(2.7694,3.071)(2.8145,2.8145)(2.8595,3.071)
(2.9046,3.1772)(2.9947,3.3275)(3.0849,3.4428)(3.175,3.54)(3.3553,3.703)(3.5355,3.8405)(3.7158,3.9616)
(3.8961,4.0711)(4.0763,4.1718)(4.2566,4.2655)(4.4369,4.3535)(4.6171,4.4368)(4.7974,4.516)(4.9776,4.5916)
(5.1579,4.6642)(5.3382,4.734)(5.5184,4.8014)(5.6289,4.8413)
%objet7  (Label)
\put(5.0045,0.6245){\makebox(0,0){\normalsize $u_-$}}
%objet8  (Label)
\put(5.0045,5.0045){\makebox(0,0){\normalsize $u_+$}}
%objet9  (Label)
\put(5.4425,2.5225){\makebox(0,0){\normalsize $r$}}
%objet10  (Label)
\put(3.3985,5.4425){\makebox(0,0){\normalsize $u(r)$}}
\end{picture}%
